Probability that $n$ points are in convex position in a general convex polygon: Asymptotic results

Let $\mathbb{P}_K(n)$ be the probability that $n$ points $z_1,\ldots,z_n$ picked uniformly and independently in $K$, a non-flat compact convex polygon in $\mathbb{R}^2$, are in convex position, that is, form the vertex set of a convex polygon. In this paper, we give an equivalent of $\mathbb{P}_K(n)$ when $n\to\infty$. This improves on a famous result of B\'ar\'any (yet valid for a general convex domain $K$) and a result we initiated in the case where $K$ is a regular convex polygon.

==> Figure_1.txt <==
\begin{tikzpicture}[scale=0.8]

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{amber}{rgb}{.8, 0.6, 0.4}

\begin{axis}[axis lines=none,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2.5, xmax=4.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.4, ymax=5.5,
ytick style={color=black}
]
\addplot [->,semithick, black]
table {%
0 -0.5
0 5.1
};
\addplot [->,semithick, black]
table {%
-0.3 0
4.1 0
};
\addplot [thick, perso]
table {%
0 0
3 0
4 3
1 5
-2 4
-1 1
0 0
};
\node[] (A) at (axis cs:4.1,0.){};
\draw[above,color=black](A) node { $x$};

\node (K)at (axis cs:0,5.1){};
\draw[left,color=black](K) node { $y$};	




\node[inner sep=1.5pt,circle,draw=black,fill=red] (A1) at (axis cs:0.,0.){};
\draw[below left,color=red](A1) node {$\ve_1$};
\node[inner sep=1.5pt,circle,draw=black,fill=red] (A2) at (axis cs:3.,0.){};
\draw[below,color=red](A2) node { $\ve_2$};
\node[inner sep=1.5pt,circle,draw=black,fill=red] (A3) at (axis cs:4.,3.){};
\node[inner sep=1.5pt,circle,draw=black,fill=red] (A4) at (axis cs:1.,5.){};
\draw[above right,color=red](A4) node {$\ve_j$};
\node[inner sep=1.5pt,circle,draw=black,fill=red] (A5) at (axis cs:-2.,4.){};
\node[inner sep=1.5pt,circle,draw=black,fill=red] (A6) at (axis cs:-1.,1.){};
\draw[below,color=red](A6) node {$\ve_\kappa$};

\node[] (R1) at (axis cs:1.5,0.){};
\draw[above,color=perso](R1) node {$r_1$};
\node[] (R2) at (axis cs:3.5,1.5){};
\draw[left,color=perso](R2) node {$r_2$};
\node[] (RJ) at (axis cs:-0.5,4.5){};
\draw[above,color=perso](RJ) node {$r_j$};
\node[] (RK) at (axis cs:-0.375,0.4){};
\draw[above,color=perso](RK) node {$r_\kappa$};

\draw [thick,color=ForestGreen] (axis cs:2.8,0) arc [radius=0.2cm,start angle=180,end angle=70];
\node[] (T1) at (axis cs:3.05,0.05){};
\draw[above left,color=ForestGreen](T1) node {$\theta_1$};

\draw [thick,color=ForestGreen] (axis cs:-1.94,3.81) arc [radius=0.2cm,start angle=-75,end angle=15];
\node[] (TJ) at (axis cs:-1.94,3.81){};
\draw[right,color=ForestGreen](TJ) node {$\theta_j$};

\draw [thick,color=ForestGreen] (axis cs:0.2,0) arc [radius=0.2cm,start angle=0,end angle=135];
\node[] (TK) at (axis cs:0.,0.){};
\draw[above right,color=ForestGreen](TK) node {$\theta_\kappa$};


\end{axis}

\end{tikzpicture}

==> Figure_12.txt <==
\begin{figure}[H]
\begin{minipage}{0.5\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}

\begin{axis}[axis lines=none,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2, xmax=4.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.163496409913397, ymax=5.,
ytick style={color=black}
]
\addplot [thick, black]
table {%
0 0
3 0
4 3
1 5
-2 4
-1 1
0 0
};
\addplot [thick, blue]
table {%
0.92 0.52
2.27 0.52
3.15 3.16
1.13 4.51
-0.77 3.88
0.07 1.38
0.92 0.52
};
\addplot [<->,thick, red]
table {%
3.29 0.86
2.47 1.13
};
\addplot [<->,thick, red]
table {%
1.43 0
1.43 0.52
};
\addplot [<->,thick, red]
table {%
-0.46 0.46
0.27 1.18
};
\node[] (A) at (axis cs:1.43,0.25){};
\draw[right,color=red](A) node { $\ell_1$};

\node (K)at (axis cs:-0.05,0.9){};
\draw[left,color=red](K) node { $\ell_\kappa$};	

\node[] (T) at (axis cs:2.95,0.95){};
\draw[above,color=red](T) node { $\ell_2$};

\node[] (C2) at (axis cs:2.86,2.29){};
\draw[right,color=blue](C2) node { $c_2$};

\node (C1)at (axis cs:1.17,0.52){};
\draw[above right,color=blue](C1) node { $c_1$};	

\node[] (CK) at (axis cs:0.7,0.79){};
\draw[above,color=blue](CK) node { $c_\kappa$};




\node[inner sep=1.5pt,circle,draw=black,fill=amber] (A1) at (axis cs:1.98,0.52){};
\node[inner sep=1.5pt,circle,draw=black,fill=amber] (A2) at (axis cs:2.63,1.59){};
\node[inner sep=1.5pt,circle,draw=black,fill=amber] (A3) at (axis cs:2.69,2.73){};
\node[inner sep=1.5pt,circle,draw=black,fill=amber] (A4) at (axis cs:2.38,3.33){};
\node[inner sep=1.5pt,circle,draw=black,fill=amber] (A5) at (axis cs:1.13,4.51){};
\node[inner sep=1.5pt,circle,draw=black,fill=amber] (A6) at (axis cs:-0.54,3.21){};
\node[inner sep=1.5pt,circle,draw=black,fill=amber] (A7) at (axis cs:-0.42,3.84){};
\node[inner sep=1.5pt,circle,draw=black,fill=amber] (A8) at (axis cs:0.27,1.18){};

\end{axis}

\end{tikzpicture}
\end{minipage}
\quad
\begin{minipage}{0.5\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}

\begin{axis}[axis lines=none,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2, xmax=4.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.163496409913397, ymax=5.,
ytick style={color=black}
]
\addplot [thick, black]
table {%
0 0
3 0
4 3
1 5
-2 4
-1 1
0 0
};
\addplot [thick, blue]
table {%
1.98 0.52
2.27 0.52
3.15 3.16
1.13 4.51
0.69 4.37
1.98 0.52
};




\node[inner sep=1.5pt,circle,draw=black,fill=amber] (A1) at (axis cs:1.98,0.52){};
\node[inner sep=1.5pt,circle,draw=black,fill=amber] (A2) at (axis cs:2.63,1.59){};
\node[inner sep=1.5pt,circle,draw=black,fill=amber] (A3) at (axis cs:2.69,2.73){};
\node[inner sep=1.5pt,circle,draw=black,fill=amber] (A4) at (axis cs:2.38,3.33){};
\node[inner sep=1.5pt,circle,draw=black,fill=amber] (A5) at (axis cs:1.13,4.51){};

\end{axis}

\end{tikzpicture}
\end{minipage}

\end{figure}

==> Figure_17.txt <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}
\definecolor{color1bg}{HTML}{842E1B}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{aquamarine}{rgb}{0.5, 1.0, 0.83}
\definecolor{purplepizzazz}{rgb}{1.0, 0.31, 0.85}
\definecolor{pakistangreen}{rgb}{0.0, 0.4, 0.0}
\definecolor{coral}{rgb}{1.0, 0.62, 0.0}
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}
\definecolor{coral}{rgb}{1.0, 0.5, 0.31}
\definecolor{limegreen}{rgb}{0.2, 0.8, 0.2}
\begin{axis}[axis lines=none,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3., xmax=6.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.5, ymax=4.,
ytick style={color=black}
]
\addplot [thick, perso]
table {%
0 0
3 0
4 1.75
1.5 3
-2.5 2
-1.6 0.4
0 0
};
\addplot [thick, limegreen]
table {%
2 0
2.03114145684622 0.000254221033117209
2.06115136567847 0.000986326943088849
2.09010298145755 0.00215422593793207
2.11806364230491 0.00372034373026076
2.14509535876444 0.00565109663981112
2.17125533465762 0.00791643407577912
2.19659642858967 0.0104894403172843
2.22116756382572 0.0133459871176043
2.24501409313382 0.0164644299870286
2.26817812425048 0.0198253421121036
2.29069881083003 0.0234112807871975
2.31261261306863 0.0272065820010643
2.33395353162463 0.031197179463345
2.35475331797357 0.0353704448955159
2.37504166392347 0.0397150468653758
2.39484637266374 0.0442208258282171
2.41419351341884 0.0488786833631422
2.43310756151793 0.0536804838692885
2.45161152546846 0.0586189672219705
2.46972706242819 0.0636876710895461
2.48747458330325 0.0688808617836173
2.50487334855475 0.0741934726625174
2.52194155567064 0.0796210492346897
2.53869641914962 0.085159700217692
2.5551542437484 0.0908060539027874
2.57133049165963 0.0965572192566355
2.58723984421473 0.10241075126234
2.6028962586413 0.108364620063604
2.61831302034845 0.114417183529336
2.63350279116322 0.120567162902845
2.64847765389776 0.126813621240761
2.6632491535877 0.133155944382757
2.67782833570811 0.139593824224834
2.69222578164286 0.146127244096847
2.70645164165619 0.152756466069707
2.72051566559146 0.159482020039634
2.73442723150051 0.166304694456465
2.74819537238834 0.173225528580522
2.76182880124052 0.180245806168327
2.77533593448604 0.187367050501705
2.78872491403451 0.194591020687761
2.80200362801485 0.201919709169071
2.8151797303314 0.209355340394341
2.82826065914437 0.21690037060992
2.84125365437229 0.224557488742037
2.85416577430686 0.232329618348637
2.86700391142353 0.240219920628201
2.87977480746491 0.248231798481267
2.89248506786875 0.256368901628406
2.90514117560717 0.264635132796379
2.91774950449962 0.273034654992182
2.930316332058 0.281571899892708
2.94284785191885 0.29025157738598
2.95535018591495 0.299078686308379
2.96782939583527 0.308058526431142
2.98029149492058 0.317196711758693
2.99274245913952 0.326499185211242
3.00518823828855 0.335972234774622
3.01763476695746 0.345622511211703
3.03008797540117 0.355457047441982
3.04255380035731 0.365483279709357
3.05503819584871 0.375709070672697
3.0675471440089 0.386142734569907
3.08008666596881 0.396793064623917
3.09266283284233 0.407669362878612
3.10528177684883 0.418781472674501
3.11794970261025 0.430139813998137
3.13067289866148 0.441755421966323
3.14345774921241 0.453639988736367
3.15631074620121 0.465805909167542
3.16923850167866 0.478266330596939
3.18224776056425 0.491035207135827
3.1953454138156 0.504127358940867
3.2085385120535 0.517558536969257
3.22183427968571 0.531345493788656
3.23524012957349 0.54550606108299
3.2487636782853 0.560059234574938
3.26241276198291 0.575025267176808
3.27619545298493 0.590425771285123
3.29012007705305 0.606283831252792
3.30419523144512 0.622624127208475
3.31842980377822 0.639473071548636
3.3328329917422 0.656858959607
3.34741432370096 0.674812136212843
3.36218368021358 0.693365180088198
3.37715131650032 0.7125531083105
3.39232788586931 0.732413603387941
3.407724464107 0.752987265867842
3.42335257481853 0.774317895833433
3.43922421568308 0.796452807152904
3.45535188556047 0.819443178940524
3.4717486123496 0.843344449389948
3.48842798145246 0.8682167579649
3.50540416463854 0.894125442907483
3.52269194902819 0.921141602179826
3.54030676581757 0.94934272732842
3.55826471824468 0.978813421398414
3.57658260814009 1.0096462139848
3.5952779602073 1.04194248885984
};
\addplot [thick, limegreen]
table {%
3.6 1.04
3.61226698569925 1.06189380752133
3.62361678600138 1.08297613112311
3.63411957370819 1.10329987059291
3.64383877194831 1.12291361636408
3.65283180090143 1.14186208120921
3.66115072988744 1.16018648154969
3.66884284821738 1.1779248750823
3.67595116610967 1.19511246042886
3.68251485523766 1.21178184368299
3.68856963702879 1.22796327602936
3.69414812562814 1.24368486602237
3.69928013142736 1.25897276961443
3.70399293020985 1.27385136060273
3.70831150224654 1.28834338380566
3.71225874507084 1.30247009297506
3.71585566314819 1.31625137518993
3.71912153721912 1.32970586325428
3.72207407572313 1.34285103742969
3.72472955039318 1.35570331766863
3.72710291783847 1.36827814737179
3.72920792869997 1.38059006956978
3.7310572257622 1.39265279632266
3.73266243223151 1.40447927203803
3.73403423124162 1.41608173132777
3.73518243751729 1.42747175195292
3.73611606201448 1.43866030334485
3.73684337025765 1.4496577911368
3.73737193500898 1.46047409809279
3.73770868383036 1.47111862177904
3.73785994203299 1.48160030928691
3.73783147145266 1.49192768928368
3.7376285054381 1.50210890163938
3.73725578039536 1.51215172485233
3.73671756419205 1.52206360147414
3.73601768169031 1.53185166171478
3.73515953764657 1.54152274539084
3.7341461371888 1.55108342236466
3.73298010405683 1.56054001160772
3.73166369676996 1.56989859900958
3.73019882286564 1.57916505404236
3.72858705133531 1.58834504538101
3.7268296233672 1.5974440555705
3.72492746149079 1.60646739482351
3.72288117720432 1.61542021402471
3.72069107715357 1.62430751701152
3.71835716791892 1.63313417219565
3.71587915945614 1.64190492358421
3.71325646722621 1.65062440125508
3.71048821303931 1.65929713133658
3.70757322462839 1.66792754553815
3.70451003395841 1.67651999027522
3.70129687426776 1.68507873542849
3.69793167582943 1.69360798277517
3.69441206040951 1.70211187412728
3.69073533439159 1.71059449921
3.68689848052516 1.71905990331099
3.68289814824612 1.72751209473011
3.67873064250645 1.73595505205705
3.67439191103851 1.74439273130344
3.66987752996717 1.75282907291421
3.66518268766947 1.76126800868244
3.66030216676727 1.76971346859046
3.65523032412234 1.77816938759929
3.64996106868619 1.78663971240767
3.64448783703792 1.79512840820103
3.63880356642212 1.80363946541031
3.63290066507576 1.81217690649941
3.62677097960665 1.82074479280001
3.62040575915733 1.82934723141114
3.61379561605526 1.83798838218068
3.60693048261407 1.84667246478497
3.59979956370906 1.85540376592178
3.5923912847039 1.86418664663103
3.58469323425282 1.87302554975633
3.57669210144326 1.88192500755894
3.56837360667595 1.89088964949415
3.55972242560288 1.89992421015766
3.55072210535556 1.90903353740722
3.54135497219587 1.91822260066121
3.53160202960707 1.92749649937207
3.52144284571067 1.93686047166748
3.51085542874364 1.94631990314597
3.49981608915598 1.95588033580646
3.4882992866871 1.96554747708153
3.47627746054668 1.97532720893337
3.46372084055511 1.98522559695705
3.45059723678444 1.99524889941872
3.43687180487484 2.00540357613522
3.42250678377338 2.0156962970756
3.40746120214162 2.02613395053329
3.39169054908999 2.03672365067804
3.37514640420478 2.0474727442487
3.35777602101651 2.05838881608795
3.33952185709048 2.06947969314658
3.32032104277213 2.08075344649371
3.30010477925105 2.09221839075655
3.27879765497345 2.10388308027327
3.25631686747305 2.11575630106874
3.23257133533423 2.12784705754583
};
\addplot [thick, limegreen]
table {%
3.23 2.14
3.17591068200918 2.1666037880114
3.1231559846469 2.19172286747583
3.07166394934264 2.21546521861233
3.02136698235169 2.23792891135161
2.97220151975871 2.2592031741913
2.92410772073625 2.27936933023488
2.87702918647547 2.29850161895251
2.83091270243759 2.3166679193369
2.78570800178883 2.33393038774634
2.74136754808004 2.3503460217406
2.69784633541315 2.36596715955476
2.65510170450224 2.38084192346102
2.61309317318731 2.39501461409502
2.57178228009501 2.4085260618317
2.53113244026408 2.42141394045674
2.4911088116642 2.43371304766667
2.45167817163773 2.44545555632425
2.41280880238417 2.45667123987757
2.37447038468849 2.46738767490838
2.33663389916817 2.4776304233947
2.29927153437957 2.48742319694605
2.26235660118386 2.49678800498782
2.22586345282599 2.50574528862776
2.18976741022856 2.51431404172702
2.15404469204528 2.52251192051533
2.11867234905825 2.53035534293072
2.08362820253753 2.537859578726
2.04889078621365 2.54503883126303
2.01443929154144 2.55190631181004
1.98025351595926 2.55847430706467
1.94631381387047 2.56475424054361
1.91260105009423 2.5707567284083
1.87909655555129 2.57649163023245
1.8457820849666 2.58196809516162
1.81263977638514 2.58719460386519
1.77965211231044 2.59217900663692
1.74680188228663 2.59692855796151
1.7140721467549 2.60144994782898
1.68144620202419 2.60574933004764
1.64890754620348 2.60983234777827
1.61643984594943 2.61370415648641
1.58402690388887 2.61736944448701
1.5516526265798 2.6208324512346
1.51930099287835 2.62409698349296
1.48695602258144 2.62716642950106
1.45460174521691 2.63004377123544
1.42222216885342 2.63273159485445
1.38980124880251 2.63523209939549
1.35732285608425 2.63754710378311
1.32477074552605 2.63967805219308
1.29212852336134 2.64162601780527
1.25937961419147 2.64339170496652
1.22650722716898 2.64497544977241
1.19349432125516 2.64637721906592
1.16032356939764 2.64759660783868
1.12697732146587 2.64863283500892
1.09343756577302 2.6494847375379
1.05968588900223 2.65015076283393
1.02570343434275 2.65062895937971
0.991470857627966 2.65091696550476
0.956968281251331 2.65101199620937
0.922175245618906 2.65091082793064
0.887070657877044 2.65060978112338
0.85163273763161 2.65010470050949
0.815838959349913 2.64939093282858
0.779665991108409 2.6484633018994
0.74308962931756 2.6473160807759
0.706084729019734 2.64594296075344
0.668625129316109 2.64433701694882
0.630683573433718 2.64249067014228
0.592231622893369 2.6403956445296
0.553239565182314 2.63804292098771
0.513676314271697 2.63542268540627
0.47350930324654 2.63252427158054
0.432704368234576 2.62933609809545
0.39122562272802 2.62584559855728
0.349035321287964 2.62203914444458
0.306093711502629 2.61790195975418
0.262358872936138 2.61341802650775
0.217786541651324 2.60856998005846
0.172329918715503 2.60333899299198
0.125939460898757 2.59770464624949
0.0785626515461227 2.59164478590734
0.030143749343551 2.58513536382548
-0.0193764876029523 2.57815026011856
-0.0700611053014155 2.57066108510342
-0.12197728834666 2.56263695802765
-0.17519672911837 2.55404425947625
-0.229796036025779 2.54484635387611
-0.285857185741169 2.53500327795889
-0.343468025087561 2.52447139038476
-0.4027228290902 2.51320297695316
-0.463722922689679 2.5011458049097
-0.526577374774608 2.48824261876978
-0.591403774557144 2.47443056878548
-0.658329101926927 2.45964056163822
-0.727490705327899 2.4437965210919
-0.799037402970523 2.4268145441225
-0.873130725894949 2.40860193536673
};
\addplot [thick, limegreen]
table {%
-0.88 2.4
-0.930083342954913 2.3872040039145
-0.977639266474075 2.37452935065843
-1.02284759517433 2.36197605262893
-1.06587200551173 2.34954333279078
-1.10686174583368 2.33722975760863
-1.14595314482191 2.32503334875392
-1.18327093764606 2.31295167702849
-1.21892943464296 2.30098194135522
-1.25303355358895 2.28912103520306
-1.28567973350473 2.27736560241742
-1.31695674531217 2.26571208410062
-1.34694641246206 2.25415675791827
-1.37572425279715 2.2426957709848
-1.40336005134729 2.23132516729666
-1.42991837242533 2.22004091052811
-1.45545901826328 2.20883890287655
-1.480037440466 2.19771500053725
-1.50370510973791 2.18666502629748
-1.52650984863374 2.175684779665
-1.54849613148031 2.16477004488225
-1.56970535509549 2.15391659712412
-1.59017608348203 2.14312020713215
-1.60994426928559 2.13237664449942
-1.62904345447044 2.12168167978809
-1.64750495237378 2.11103108563379
-1.66535801304601 2.10042063696742
-1.6826299735625 2.08984611046477
-1.69934639479883 2.07930328331703
-1.71553118599195 2.0687879314005
-1.73120671826117 2.05829582691066
-1.74639392813193 2.04782273551519
-1.76111241199043 2.03736441307024
-1.77538051229524 2.0269166019364
-1.78921539628256 2.01647502692314
-1.80263312782168 2.00603539088396
-1.81564873300676 1.99559336997894
-1.82827626000796 1.98514460861589
-1.84052883364844 1.97468471407693
-1.85241870512399 1.96420925083288
-1.86395729723622 1.95371373454386
-1.87515524547005 1.94319362574112
-1.88602243520934 1.93264432318119
-1.89656803535113 1.92206115686064
-1.9068005285488 1.91143938067591
-1.91672773828645 1.90077416471008
-1.92635685296156 1.89006058712472
-1.93569444712918 1.87929362563196
-1.94474650003887 1.86846814851869
-1.9535184115752 1.85757890519103
-1.96201501569269 1.84662051620388
-1.97024059141787 1.83558746273623
-1.97819887147271 1.82447407546923
-1.98589304855656 1.81327452281905
-1.99332577930614 1.80198279847236
-2.00049918593628 1.79059270816676
-2.00741485554658 1.77909785565296
-2.01407383706173 1.76749162776955
-2.02047663575498 1.75576717855401
-2.02662320528557 1.7439174123068
-2.03251293716102 1.73193496551666
-2.03814464751414 1.71981218754647
-2.04351656106234 1.70754111996902
-2.04862629209236 1.69511347443072
-2.05347082228733 1.68252060890917
-2.05804647518447 1.66975350221662
-2.06234888701976 1.65680272658591
-2.06637297368138 1.64365841815855
-2.07011289345471 1.63031024517516
-2.07356200519851 1.61674737364731
-2.07671282154376 1.60295843026527
-2.07955695665221 1.58893146226941
-2.08208506801064 1.5746538939823
-2.08428679166822 1.56011247966416
-2.08615067024591 1.54529325231539
-2.08766407295856 1.53018146800614
-2.08881310678978 1.51476154526279
-2.08958251784452 1.49901699898488
-2.08995558177333 1.4829303683017
-2.08991398201195 1.46648313770453
-2.08943767440745 1.449655650707
-2.08850473660366 1.43242701519057
-2.08709120033019 1.41477499948276
-2.08517086447503 1.39667591809022
-2.08271508651482 1.37810450586447
-2.07969254952217 1.35903377921154
-2.07606900155645 1.33943488276497
-2.07180696376325 1.31927691971895
-2.06686540294526 1.29852676376032
-2.06119936370855 1.27714885023817
-2.0547595545143 1.25510494385994
-2.04749188105478 1.23235387979355
-2.03933691929654 1.20885127457633
-2.03022931925999 1.18454920266789
-2.02009712909178 1.15939583382061
-2.00886102718564 1.13333502565679
-1.99643344795528 1.10630586491195
-1.98271758428522 1.07824214969791
-1.96760624658547 1.04907180382022
-1.95098055463736 1.01871621260576
};
\addplot [thick, limegreen]
table {%
-1.95 1.03
-1.93891118236912 1.01051256441348
-1.92804231719888 0.991837588238567
-1.91738335465748 0.97392008405607
-1.90692463681246 0.956709745288312
-1.89665688752182 0.940160463534166
-1.88657120041372 0.924229903695836
-1.87665902554425 0.908879129053194
-1.86691215519125 0.894072269626447
-1.85732270913929 0.879776228156319
-1.84788311972884 0.865960418858339
-1.83858611687806 0.852596534802638
-1.82942471323459 0.839658340355941
-1.82039218957415 0.82712148561703
-1.81148208053088 0.814963340196035
-1.80268816071919 0.803162844044098
-1.79400443128715 0.791700373343458
-1.78542510692573 0.780557619727332
-1.77694460334631 0.769717481321102
-1.7685575252293 0.759163964287093
-1.76025865463966 0.748882093719403
-1.75204293989926 0.738857832876949
-1.74390548490225 0.729078009865409
-1.73584153885606 0.719530250984907
-1.72784648642881 0.710202920052532
-1.71991583828201 0.701085063089048
-1.71204522196646 0.692166357829142
-1.70423037315865 0.683437067575749
-1.69646712721442 0.674887998972535
-1.6887514110166 0.666510463315608
-1.68107923509331 0.658296241066829
-1.67344668598379 0.650237549267421
-1.66584991882866 0.642327011582679
-1.65828515016194 0.634557630736866
-1.65074865088223 0.626922763122521
-1.64323673938094 0.619416095390591
-1.63574577480522 0.612031622847583
-1.62827215043403 0.604763629503514
-1.62081228714531 0.5976066696301
-1.6133626269527 0.590555550702633
-1.60591962658997 0.583605317611528
-1.59847975112136 0.576751238040756
-1.59103946755579 0.569988788920484
-1.5835952384426 0.563313643870328
-1.57614351542601 0.556721661557874
-1.56868073273519 0.550208874904531
-1.56120330058584 0.543771481077556
-1.55370759846874 0.537405832213274
-1.54618996829958 0.531108426822119
-1.53864670740329 0.524875901831347
-1.53107406130507 0.518705025226034
-1.5234682162985 0.51259268925345
-1.5158252917599 0.506535904160038
-1.5081413321757 0.500531792434165
-1.50041229884812 0.494577583531533
-1.4926340612414 0.488670609063705
-1.48480238792884 0.482808298433642
-1.47691293709714 0.476988174905559
-1.46896124656203 0.471207852099698
-1.46094272324471 0.465465030906014
-1.45285263205476 0.459757496814116
-1.44468608412058 0.454083117660289
-1.43643802430294 0.448439841796062
-1.42810321792158 0.442825696686507
-1.41967623661806 0.437238787950537
-1.41115144327105 0.431677298859732
-1.4025229758718 0.426139490316906
-1.39378473025847 0.420623701340715
-1.38493034159779 0.415128350088188
-1.37595316449101 0.409651935453292
-1.366846251568 0.404193039286525
-1.35760233041915 0.398750329288275
-1.34821377869801 0.393322562637423
-1.3386725972095 0.387908590426495
-1.32897038077738 0.382507362985855
-1.31909828666146 0.377117936192191
-1.30904700026819 0.371739478871081
-1.29880669786812 0.366371281420116
-1.28836700599959 0.361012765798228
-1.2777169571986 0.355663497048941
-1.26684494165099 0.350323196550795
-1.25573865431158 0.344991757217704
-1.24438503697755 0.339669260906275
-1.23277021473633 0.334355998326999
-1.22087942613209 0.32905249180267
-1.20869694630713 0.323759521271697
-1.19620600227281 0.318478153997581
-1.18338867934788 0.313209778520481
-1.17022581766612 0.307956143474649
-1.15669689749782 0.302719401999188
-1.14277991194621 0.297502162592129
-1.12845122536621 0.29230754740317
-1.11368541560226 0.287139259133173
-1.09845509784888 0.282001657914453
-1.08273072759215 0.276899849792041
-1.0664803796828 0.271839788721202
-1.0496695001102 0.266828394351311
-1.03226062647415 0.261873688294147
-1.01421307247074 0.256984952092502
-0.99548257089491 0.252172910733688
};
\addplot [thick, limegreen]
table {%
-1 0.25
-0.968538311954189 0.242260242975288
-0.937562879199386 0.234871371388301
-0.9070572645673 0.227809074391346
-0.877004851167624 0.221051164564683
-0.847388964123143 0.214577355432951
-0.818192967096993 0.20836906598387
-0.789400338156717 0.20240924848578
-0.760994728690544 0.196682236464891
-0.732960008419357 0.191173610173168
-0.705280299001611 0.185870077270716
-0.677939998283429 0.180759366775983
-0.650923796882534 0.175830134614305
-0.624216688496892 0.171071879329188
-0.597803975084667 0.166474866718627
-0.571671267861014 0.162030062326763
-0.545804484891688 0.157729070864113
-0.520189845926605 0.15356408175157
-0.494813865003416 0.149527820087749
-0.469663341257333 0.145613502428699
-0.444725348295702 0.14181479684599
-0.419987222431049 0.138125786795413
-0.395436550012507 0.134540938385862
-0.371061154050572 0.131055070687479
-0.346849080292607 0.127663328761159
-0.32278858287512 0.124361159128913
-0.298868109652481 0.12114428743711
-0.275076287279659 0.118008698093086
-0.251401906107897 0.114950615680451
-0.227833904936519 0.111966487980204
-0.204361355650743 0.109052970443932
-0.180973447763986 0.106206911982158
-0.157659472873458 0.103425341945787
-0.134408809029458 0.100705458191648
-0.11121090501151 0.0980446161347747
-0.088055264498105 0.0954403187003087
-0.0649314301111262 0.0928902070970532
-0.041828967310967 0.0903920523428357
-0.0187374481136491 0.0879437474790801
0.00435356540309003 0.0855433004184725
0.0274545378418798 0.0831888273754184
0.0505759775171353 0.0808785468342027
0.0737284538208759 0.0786107740144722
0.0969226149719996 0.0763839157979075
0.120169206202069 0.0741964660838097
0.143479088434886 0.0720470015448344
0.166863257521493 0.0699341777573165
0.190332864096928 0.0678567256835758
0.213899234130024 0.0658134484863159
0.237573890242957 0.0638032186577604
0.261368573883063 0.0618249754485341
0.285295268435812 0.0598777225835325
0.309366223374793 0.0579605262541396
0.333593979552193 0.0560725133781904
0.357991395741654 0.0542128701210475
0.382571676554642 0.0523808406730878
0.407348401861682 0.0505757262808096
0.432335557861089 0.0487968845306823
0.457547569950358 0.0470437288867995
0.482999337569175 0.0453157284853814
0.508706271198444 0.0436124081912317
0.534684331716741 0.0419333489234081
0.56095007233462 0.0402781882596432
0.587520683348336 0.03864662133149
0.614414039978065 0.0370384020247854
0.641648753582024 0.0354533445028707
0.669244226567204 0.0338913250731237
0.697220711350277 0.0323522844207736
0.725599373758978 0.0308362302377652
0.754402361305473 0.029343240278645
0.783652876809477 0.0278734658801521
0.813375257900865 0.0264271359864722
0.843595062990101 0.025004561728056
0.874339164360715 0.0236061416086171
0.90563584911264 0.0222323673625251
0.937514928769406 0.0208838305534545
0.970007858457597 0.0195612299949913
1.00314786667524 0.0182653800851446
1.03697009678874 0.0169972201595807
1.07151176153801 0.0157578249831732
1.10681231198902 0.0145484165164534
1.14291362255552 0.0133703771131336
1.17986019392032 0.0122252643275156
1.21769937592598 0.0111148275368007
1.25648161278017 0.01004102661375
1.29626071323751 0.0090060529205212
1.33709414878579 0.00801235293579022
1.37904338328739 0.00706265487547653
1.42217423801735 0.00615999872390938
1.46655729660942 0.00530777015862277
1.51226835508569 0.00450973893010492
1.55938892292084 0.0037701023500657
1.60800678200032 0.00309353465095996
1.65821661139812 0.00248524310909282
1.71012068715536 0.00195103197787261
1.76382966772343 0.00149737546192558
1.81946347749179 0.00113150118327299
1.87715230290638 0.000861485855647104
1.93703771817177 0.000696365202219329
1.9992739605037 0.0006462605379986
};

\addplot [thick, perso]
table {%
0 0
3 0
4 1.75
1.5 3
-2.5 2
-1.6 0.4
0 0
};


\node[inner sep=0.7pt,circle,draw=black,fill=perso] (A) at (axis cs:3.,0.){};
\draw[below,color=perso](A) node {\small $\ve_2$};	
\node[inner sep=0.7pt,circle,draw=black,fill=perso] (B) at (axis cs:4.,1.75){};	

\node[inner sep=0.7pt,circle,draw=black,fill=perso] (C) at (axis cs:1.5,3.){};
\draw[above,color=perso](C) node {\small $\ve_j$};		
\node[inner sep=0.7pt,circle,draw=black,fill=perso] (D) at (axis cs:-2.5,2){};	

\node[inner sep=0.7pt,circle,draw=black,fill=perso] (E) at (axis cs:-1.6,0.4){};	
\draw[left,color=perso](E) node {\small $\ve_\kappa$};	
\node[inner sep=0.7pt,circle,draw=black,fill=perso] (F) at (axis cs:0.,0.){};	
\draw[below,color=perso](F) node {\small $\ve_1$};	


\node[inner sep=1.pt,circle,draw=black,fill=limegreen] (P1) at (axis cs:2.,0.){};	
\draw[below,color=limegreen](P1) node {\small $\pp_1$};

\node[inner sep=1.pt,circle,draw=black,fill=limegreen] (P2) at (axis cs:3.6,1.04){};	
\draw[right,color=limegreen](P2) node {\small $\pp_2$};

\node[inner sep=1.pt,circle,draw=black,fill=limegreen] (P3) at (axis cs:3.23,2.14){};	

\node[inner sep=1.pt,circle,draw=black,fill=limegreen] (P4) at (axis cs:-0.88,2.4){};	
\draw[above,color=limegreen](P4) node {\small $\pp_j$};

\node[inner sep=1.pt,circle,draw=black,fill=limegreen] (P5) at (axis cs:-1.95,1.03){};	

\node[inner sep=1.pt,circle,draw=black,fill=limegreen] (P6) at (axis cs:-1.,0.25){};	
\draw[below,color=limegreen](P6) node {\small $\pp_\kappa$};

\end{axis}

\begin{pgfonlayer}{bg}
\path[draw,dashed] (P1)--(A)--(P2)--(P1);
\fill[pattern=dots,pattern color=color1bg] (P1.center)--(A.center)--(P2.center)--cycle;

\path[draw,dashed] (P2)--(B)--(P3)--(P2);
\fill[pattern=dots,pattern color=color1bg] (P2.center)--(B.center)--(P3.center)--cycle;

\path[draw,dashed] (P3)--(C)--(P4)--(P3);
\fill[pattern=dots,pattern color=color1bg] (P3.center)--(C.center)--(P4.center)--cycle;

\path[draw,dashed] (P4)--(D)--(P5)--(P4);
\fill[pattern=dots,pattern color=color1bg] (P4.center)--(D.center)--(P5.center)--cycle;

\path[draw,dashed] (P5)--(E)--(P6)--(P5);
\fill[pattern=dots,pattern color=color1bg] (P5.center)--(E.center)--(P6.center)--cycle;

\path[draw,dashed] (P6)--(F)--(P1)--(P6);
\fill[pattern=dots,pattern color=color1bg] (P6.center)--(F.center)--(P1.center)--cycle;
\end{pgfonlayer}

\end{tikzpicture}


==> Figure_2.txt <==
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}

\begin{axis}[axis lines=none,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-2.5, xmax=4.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.4, ymax=5.5,
ytick style={color=black}
]
\addplot [->,semithick, black]
table {%
0 -0.5
0 5.1
};
\addplot [->,semithick, black]
table {%
-0.3 0
4.1 0
};
\addplot [thick, perso]
table {%
0 0
3 0
4 3
1 5
-2 4
-1 1
0 0
};
\node[] (A) at (axis cs:4.1,0.){};
\draw[above,color=black](A) node { $x$};

\node (K)at (axis cs:0,5.1){};
\draw[left,color=black](K) node { $y$};	




\node[inner sep=1.5pt,circle,draw=black,fill=red] (A1) at (axis cs:0.,0.){};
\node[inner sep=1.5pt,circle,draw=black,fill=red] (A2) at (axis cs:3.,0.){};
\node[inner sep=1.5pt,circle,draw=black,fill=red] (A3) at (axis cs:4.,3.){};
\node[inner sep=1.5pt,circle,draw=black,fill=red] (A4) at (axis cs:1.,5.){};
\node[inner sep=1.5pt,circle,draw=black,fill=red] (A5) at (axis cs:-2.,4.){};
\node[inner sep=1.5pt,circle,draw=black,fill=red] (A6) at (axis cs:-1.,1.){};

\node[inner sep=1.5pt,circle,draw=black,fill=amber] (Z1) at (axis cs:1.98,0.52){};
\draw[below,color=black](Z1) node { $z_1$};
\node[inner sep=1.5pt,circle,draw=black,fill=amber] (Z2) at (axis cs:2.63,1.59){};
\draw[below,color=black](Z2) node { $z_2$};
\node[inner sep=1.5pt,circle,draw=black,fill=amber] (Z3) at (axis cs:2.69,2.73){};
\node[inner sep=1.5pt,circle,draw=black,fill=amber] (Z4) at (axis cs:2.38,3.33){};
\node[inner sep=1.5pt,circle,draw=black,fill=amber] (Z5) at (axis cs:1.13,4.51){};
\node[inner sep=1.5pt,circle,draw=black,fill=amber] (Z6) at (axis cs:-0.54,3.21){};
\node[inner sep=1.5pt,circle,draw=black,fill=amber] (Z7) at (axis cs:-0.42,3.84){};
\draw[below,color=black](Z6) node { $z_{n-1}$};
\node[inner sep=1.5pt,circle,draw=black,fill=amber] (Z8) at (axis cs:0.27,1.18){};
\draw[below,color=black](Z8) node { $z_n$};


\end{axis}

\end{tikzpicture}

==> Figure_3.txt <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[axis lines=none,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1.281, xmax=6.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.163496409913397, ymax=4.,
ytick style={color=black}
]
\addplot [thick, perso]
table {%
0 0
3 0
4.62 3.23
-0.5 2.5
-1 1
0 0
};
\addplot [thick, red]
table {%
1.73234589427463 0
1.77185796080204 0.000437815591761426
1.8100022940628 0.00169863724084383
1.84686588303417 0.00370997510410045
1.8825288465051 0.00640711931600503
1.91706510653962 0.00973223257384532
1.95054298490444 0.0136335622077721
1.98302573253656 0.0180647543731782
2.014572000653 0.0229842557710019
2.04523626086867 0.0283547905906827
2.07506918064835 0.0341429022699372
2.1041179595406 0.0403185512467573
2.13242663089795 0.0468547611995185
2.16003633315622 0.0537273073771771
2.18698555420797 0.0609144415507723
2.21331035194589 0.0683966489003314
2.23904455365843 0.076156432812676
2.26421993662244 0.0841781241258941
2.28886639194707 0.0924477118320754
2.31301207347211 0.100952692655049
2.33668353330769 0.109681937265674
2.35990584541392 0.11862557119311
2.3827027184561 0.127774868744235
2.4050965990292 0.137122158461528
2.42710876622116 0.146660738837626
2.44875941837669 0.156384803167089
2.47006775282832 0.166289372556326
2.49105203927829 0.176370236234472
2.51172968744214 0.186623898413925
2.53211730950033 0.197047531041526
2.55223077784782 0.207638931861977
2.57208527858141 0.218396487285673
2.59169536112047 0.229319139615053
2.61107498431777 0.240406358238101
2.63023755938205 0.25165811444575
2.64919598990364 0.263074859572528
2.66796270924673 0.274657506197638
2.68654971554793 0.286407412177382
2.70496860453879 0.298326367310059
2.72323060039094 0.310416582461601
2.74134658476529 0.322680681004769
2.75932712423133 0.335121692447031
2.77718249620913 0.34774304814265
2.7949227135744 0.360548579003311
2.81255754805606 0.373542515139068
2.83009655254648 0.386729487377729
2.8475490824357 0.40011453062626
2.86492431607354 0.413703089052545
2.88223127445689 0.427501023080069
2.89947884023345 0.441514618202019
2.91667577610827 0.455750595634989
2.93383074273493 0.470216124846229
2.95095231616918 0.484918838002197
2.9680490049601 0.499866846400319
2.98512926695071 0.515068758960484
3.00220152585803 0.530533702868007
3.01927418770102 0.546271346475815
3.03635565714338 0.562291924590589
3.05345435381776 0.578606266285772
3.07057872869751 0.595225825403896
3.08773728058227 0.612162713931816
3.10493857276456 0.629429738455528
3.12219124994525 0.647040439926397
3.13950405546769 0.66500913699833
3.15688584894212 0.683350973225945
3.17434562433463 0.702081968447563
3.19189252859775 0.721219074714305
3.20953588092365 0.74078023716833
3.2272851927048 0.760784460319745
3.24515018829193 0.781251880223811
3.26314082664439 0.802203843118404
3.28126732397433 0.823662991147251
3.29954017749289 0.84565335586827
3.31797019037445 0.868200460329574
3.3365684980636 0.891331430589777
3.35534659605919 0.915075117665785
3.37431636932059 0.939462231012099
3.39349012345325 0.964525484773035
3.41288061784381 0.990299758205743
3.43250110092997 1.01682227185039
3.45236534780637 1.04413278122799
3.47248770038596 1.0722737900803
3.49288311035621 1.10129078543427
3.51356718519172 1.13123249708274
3.53455623750899 1.16215118442857
3.55586733807625 1.19410295405071
3.57751837282086 1.22714811182666
3.59952810420962 1.26135155399816
3.62191623741314 1.29678320220952
3.64470349170548 1.33351848829706
3.66791167759322 1.37163889548403
3.69156378021585 1.41123256366164
3.71568404961134 1.45239496764274
3.74029809849656 1.49522967869592
3.76543300827359 1.5398492213467
3.79111744403753 1.58637603942271
3.8173817794315 1.63494358768524
3.84425823226689 1.68569756821023
3.87178101190281 1.73879733405708
3.8999864794549 1.7944174868144
};
\addplot [thick, red]
table {%
3.8999864794549 1.7944174868144
3.92176619709338 1.83883840928269
3.94152331452148 1.8810987662297
3.95941696474267 1.92135094361964
3.975590602409 1.95973376515562
3.99017375984889 1.99637392933543
4.00328357848141 2.03138727046712
4.01502614762042 2.06487986795842
4.02549767764561 2.09694902446803
4.03478553034986 2.12768413040566
4.042969125807 2.15716742967833
4.0501207422115 2.18547469941064
4.05630622272075 2.21267585454362
4.06158560129759 2.23883548667941
4.06601365783878 2.26401334523934
4.06964041142929 2.2882647679012
4.07251155933752 2.31164106634436
4.07466886832698 2.33418987253261
4.0761505239745 2.35595545008191
4.07699144292954 2.37697897467538
4.07722355240236 2.39729878698488
4.07687604061451 2.4169506211266
4.07597558146819 2.43596781130391
4.07454653628024 2.45438147896847
4.07261113507171 2.4722207025503
4.0701896395968 2.48951267156436
4.06730049002877 2.50628282668975
4.0639604369884 2.52255498723279
4.06018466039937 2.53835146722389
4.05598687647825 2.55369318125694
4.05137943401291 2.56859974105569
4.04637340094781 2.58308954364277
4.0409786421759 2.59717985189069
4.03520388933195 2.61088686814957
4.02905680328976 2.62422580157115
4.02254402998365 2.63721092968216
4.01567125010187 2.64985565470114
4.00844322313468 2.6621725550402
4.00086382620185 2.67417343238601
3.99293608803236 2.68586935471277
3.98466221842207 2.69727069554182
3.97604363345271 2.70838716972897
3.96708097671712 2.71922786602971
3.95777413675987 2.72980127666524
3.94812226091038 2.74011532408635
3.93812376565501 2.75017738511002
3.92777634366673 2.75999431258161
3.91707696758396 2.76957245469665
3.90602189060525 2.77891767209774
3.89460664394174 2.78803535284534
3.88282603114588 2.79693042534491
3.87067411931156 2.80560736929804
3.85814422711755 2.8140702247304
3.84522890966315 2.822322599135
3.83191994002112 2.83036767275589
3.81820828740874 2.83820820202303
3.80408409185281 2.84584652113589
3.78953663519785 2.85328454177891
3.77455430827887 2.86052375093801
3.75912457405057 2.86756520677221
3.74323392643252 2.87440953247917
3.72686784459577 2.88105690807685
3.71001074237854 2.88750706000617
3.69264591247769 2.89375924844061
3.67475546501774 2.89981225216841
3.65632026004931 2.9056643508906
3.63731983347405 2.91131330475401
3.6177323158319 2.91675633091115
3.59753434331855 2.92199007686899
3.57670096032468 2.92701059035577
3.55520551270358 2.9318132853972
3.53301953087784 2.93639290425205
3.51011260178809 2.94074347481003
3.48645222856505 2.94485826300166
3.46200367666897 2.94872971970992
3.43672980508444 2.95234942160506
3.41059088098187 2.9557080052465
3.38354437605597 2.958795093707
3.35554474252187 2.96159921487327
3.32654316648806 2.96410771046088
3.29648729612544 2.96630663464848
3.26532094170815 2.96818064108264
3.23298374420686 2.96971285682801
3.19941080866064 2.97088474163301
3.16453229802837 2.97167593064434
3.12827298261399 2.9720640584286
3.09055173945606 2.97202456183924
3.05128099525455 2.97153045889366
3.01036610545598 2.97055210038838
2.96770466100618 2.96905689046853
2.92318571297924 2.96700897176615
2.87668890376465 2.96436887001276
2.82808349169865 2.96109309219412
2.77722725390664 2.95713367132285
2.7239652496167 2.95243764972519
2.66812842322888 2.94694649133342
2.60953202288372 2.94059541179584
2.54797380604537 2.9333126132024
2.48323199854873 2.9250184078015
2.41506296747163 2.91562421215904
};
\addplot [thick, red]
table {%
2.41506296747163 2.91562421215904
2.32466644476315 2.90261963380233
2.2382880150848 2.88996986884893
2.15565075729209 2.87765464263855
2.0765018002827 2.86565504799535
2.00060981190271 2.85395342764622
1.92776279172923 2.84253326830415
1.85776612614472 2.83137910508859
1.7904408704428 2.82047643512243
1.72562222797561 2.80981163929048
1.66315820075918 2.79937191126903
1.60290838964968 2.78914519304425
1.54474292531361 2.7791201162306
1.48854151384027 2.76928594858183
1.43419258306724 2.75963254515749
1.38159251757595 2.75015030366981
1.33064497192072 2.74083012358906
1.281260253025 2.73166336863284
1.23335476385169 2.72264183230576
1.18685050146062 2.71375770619206
1.14167460343145 2.70500355073546
1.09775893737629 2.69637226826858
1.0550397289104 2.68785707807879
1.01345722400752 2.67945149331903
0.972955382150343 2.67114929959162
0.933481597107706 2.66294453504983
0.894986442536753 2.65483147187727
0.857423439928796 2.64680459901832
0.820748846697624 2.63885860604501
0.784921462454702 2.63098836805599
0.749902451731374 2.62318893151286
0.715655181597985 2.61545550092747
0.682145072797137 2.60778342632108
0.649339463156097 2.60016819138302
0.617207482174115 2.59260540226245
0.58571993579637 2.58509077693191
0.554849200489238 2.57762013506605
0.524569125823251 2.5701893883832
0.494854944851896 2.5627945314008
0.465683191647443 2.55543163255931
0.437031625420571 2.54809682567177
0.40887916070926 2.54078630165874
0.381205803175482 2.53349630053047
0.353992590596018 2.52622310358017
0.327221538677079 2.51896302575348
0.300875591361848 2.51171240816079
0.274938575336043 2.50446761070006
0.249395158469604 2.49722500475844
0.224230811963048 2.48998096596175
0.199431775995254 2.48273186694102
0.174985028695742 2.47547407008567
0.150878258289295 2.46820392025244
0.127099838284167 2.46091773739924
0.103638805597584 2.45361180911229
0.080484841533816 2.4462823829941
0.0576282555512356 2.43892565887916
0.0350599717755258 2.43153778084234
0.012771518236961 2.42411482896415
-0.00924498116945613 2.41665281081455
-0.0309968119808453 2.40914765261532
-0.0524906716781494 2.40159519003817
-0.073732669347596 2.39399115859334
-0.0947283224025554 2.38633118355975
-0.115482550250725 2.37861076940454
-0.135999664763789 2.37082528863539
-0.156283357376748 2.36296997002447
-0.176336682611292 2.3550398861377
-0.196162037781642 2.34702994009679
-0.215761138601449 2.33893485149522
-0.235134990366123 2.33074914138167
-0.254283854335571 2.32246711621582
-0.273207208886941 2.31408285069233
-0.291903704944585 2.30559016931792
-0.310371115124047 2.29698262661432
-0.328606275947 2.28825348580675
-0.346605022393323 2.27939569584183
-0.36436211395309 2.27040186656179
-0.381871151222993 2.26126424184239
-0.399124481956349 2.25197467047944
-0.416113095320306 2.2425245745842
-0.432826502934914 2.23290491521881
-0.449252605062214 2.22310615497091
-0.465377540074789 2.2131182171291
-0.48118551505652 2.20293044107886
-0.496658615066984 2.19253153348971
-0.511776588226788 2.18190951480931
-0.52651660334467 2.17105166051567
-0.540852976296598 2.15994443650555
-0.554756860768565 2.14857342791209
-0.568195898271216 2.13692326054636
-0.581133821505515 2.12497751404377
-0.593530004179381 2.1127186256641
-0.605338949215217 2.10012778353932
-0.616509705910532 2.08718480798373
-0.626985204972636 2.07386801926972
-0.636701498387825 2.06015409002475
-0.645586888736087 2.04601788011336
-0.653560929738245 2.03143225152308
-0.660533276416719 2.01636786036457
-0.66640235912991 2.00079292261027
};
\addplot [thick, red]
table {%
-0.666402359129909 2.00079292261027
-0.676594256781095 1.9696237615758
-0.686038692404015 1.93958138491022
-0.69479269130543 1.91059297817344
-0.702907807479289 1.88259159494339
-0.710430728109114 1.85551557332838
-0.71740380153592 1.82930802011869
-0.723865499518689 1.8039163536315
-0.729850822923172 1.77929189762502
-0.735391658571655 1.75538951976383
-0.740517093818196 1.7321673090472
-0.745253694438225 1.70958628739585
-0.749625750603954 1.68761015125449
-0.753655495030031 1.66620503962974
-0.757363296794816 1.64533932546027
-0.760767833853112 1.62498342762335
-0.76388624684128 1.60510964123058
-0.766734276422989 1.5856919841637
-0.769326386123285 1.56670605805828
-0.771675872341982 1.54812892216408
-0.773794963017432 1.52993897870165
-0.775694906223024 1.51211586850008
-0.777386049816303 1.49464037584405
-0.778877913120536 1.47749434158294
-0.780179251497477 1.46066058366319
-0.781298114565163 1.44412282433989
-0.782241898723537 1.42786562340635
-0.783017394571458 1.41187431685291
-0.783630829729559 1.39613496042999
-0.784087907523079 1.38063427764637
-0.784393841925918 1.36535961178289
-0.784553389120809 1.35029888154543
-0.78457087598965 1.33544054001918
-0.784450225812151 1.32077353662056
-0.784194981419094 1.30628728177297
-0.783808326018394 1.29197161405937
-0.783293101887134 1.27781676962855
-0.782651827100441 1.26381335365286
-0.781886710448195 1.24995231365408
-0.780999664672669 1.23622491453094
-0.779992318144162 1.22262271513657
-0.778866025077143 1.20913754626757
-0.777621874376218 1.19576148993855
-0.776260697189217 1.18248685982605
-0.774783073233616 1.16930618277607
-0.773189335952292 1.15621218127719
-0.771479576545085 1.14319775680949
-0.769653646913715 1.13025597398573
-0.767711161549136 1.11738004540794
-0.765651498382316 1.10456331716732
-0.763473798611635 1.09179925492076
-0.761176965512457 1.07908143048118
-0.758759662226909 1.06640350886286
-0.756220308524407 1.05375923572629
-0.753557076515874 1.04114242516992
-0.750767885296862 1.02854694781881
-0.747850394486831 1.01596671916241
-0.744801996623508 1.00339568809562
-0.741619808362523 0.990827825618733
-0.738300660423248 0.97825711365342
-0.734841086211836 0.965677533932783
-0.731237309041792 0.953083056924371
-0.72748522786083 0.940467630745682
-0.72358040138013 0.927825170031945
-0.719518030488292 0.915149544716181
-0.715292938817015 0.902434568681439
-0.710899551308728 0.889673988244865
-0.706331870617656 0.876861470432804
-0.701583451155004 0.863990591005511
-0.696647370565695 0.851054822189255
-0.691516198398032 0.838047520072625
-0.686181961698416 0.824961911622754
-0.680636107230325 0.811791081275907
-0.674869459979586 0.798527957055513
-0.66887217756599 0.785165296169265
-0.662633700133639 0.771695670035311
-0.656142695238376 0.758111448686022
-0.649386997189085 0.744404784496172
-0.642353540229483 0.730567595180858
-0.635028284866837 0.716591546007024
-0.627396136562215 0.702468031161269
-0.619440855891541 0.688188154215675
-0.6111449591656 0.673742707632978
-0.602489608357571 0.659122151252574
-0.593454489025508 0.644316589699921
-0.584017674730708 0.629315748664065
-0.57415547623658 0.614108949991782
-0.563842273521135 0.598685085552441
-0.553050328343199 0.583032589835971
-0.541749574760065 0.567139411257768
-0.529907384593385 0.550992982160113
-0.517488304369348 0.534580187520739
-0.504453759704946 0.517887332407112
-0.49076172245782 0.500900108251736
-0.476366335182518 0.483603558071596
-0.461217486516147 0.465982040817024
-0.44526033002077 0.448019195115452
-0.428434737700849 0.429697902778994
-0.410674677844797 0.411000252577814
-0.391907504952173 0.391907504952173
};
\addplot [thick, red]
table {%
-0.391907504952173 0.391907504952173
-0.379337184220925 0.379759855114633
-0.366522788394565 0.36816266722525
-0.353496166142432 0.357077807642627
-0.34028498561328 0.346470473061307
-0.326913261551256 0.336308841601781
-0.313401809403652 0.326563766243975
-0.299768637375157 0.317208504796985
-0.286029285595747 0.308218481482675
-0.27219712009652 0.29957107594778
-0.258283588070096 0.291245436135314
-0.24429843988237 0.283222311962673
-0.230249922462161 0.275483907188481
-0.21614494799425 0.268013747216954
-0.20198924125454 0.260796560898894
-0.187787468433667 0.253818174651862
-0.173543349881031 0.247065417446173
-0.159259758851586 0.240526035394686
-0.144938808042001 0.234188614847938
-0.130581925451962 0.228042513036522
-0.116189920893237 0.222077795423258
-0.101763044287405 0.216285179031637
-0.0873010367379649 0.210655981106856
-0.0728031752297358 0.205182072543431
-0.0582683116943922 0.199855835580869
-0.0436949070829845 0.19467012532743
-0.0290810610017388 0.189618234723146
-0.0144245373944072 0.184693862597787
0.000277213308820551 0.179891084518477
0.0150270352107584 0.175204326155843
0.0298280508177485 0.17062833892756
0.0446836474857278 0.166158177704571
0.0595974662028413 0.161789180388514
0.0745733925016822 0.157516949189446
0.0896155493225128 0.153337333451128
0.104728291673833 0.149246413887249
0.119916202958865 0.145240488106305
0.135184092856362 0.141316057315562
0.150536996661903 0.13746981410593
0.165980176011934 0.133698631229725
0.18151912092735 0.129999551292417
0.197159553126793 0.126369777287622
0.212907430572162 0.122806663912012
0.228768953220302 0.119307709603448
0.244750569965645 0.115870549251699
0.260858986768858 0.112492947536625
0.277101175976442 0.109172792853708
0.29348438684583 0.105908091791464
0.31001615730004 0.102696964129522
0.326704326945382 0.09953763833012
0.343557051395246 0.0964284474994985
0.360582817952778 0.0933678257991364
0.377790462715245 0.0903543052901372
0.395189189173399 0.08738651319723
0.412788588390131 0.0844631695819595
0.430598660854399 0.0815830854176539
0.44862984011885 0.07874516106176
0.466893018343 0.0759483851241274
0.485399573878291 0.073191833732865
0.50416140104713 0.0704746702025017
0.523190942285212 0.067796145112405
0.542501222835299 0.0651555968067888
0.562105888201381 0.062552452331209
0.582019244595052 0.0599862288242598
0.602256302631319 0.0574565353872837
0.622832824559171 0.054963075459375
0.643765375343571 0.0525056497298151
0.665071377950444 0.0500841596254515
0.686769173225219 0.0476986114164522
0.708878084799147 0.0453491209904698
0.731418489506604 0.0430359193526166
0.754411893851583 0.0407593589169104
0.777881017123556 0.0385199206641624
0.801849881832706 0.036318222251783
0.826343912213473 0.0341550271728874
0.851390041634674 0.0320312550756149
0.877016829855689 0.0299479933689877
0.903254591183279 0.0279065102592389
0.930135534714443 0.0259082693806951
0.957693917999948 0.023954946208433
0.98596621563364 0.0220484464665357
1.01499130446762 0.0201909267764467
1.04481066737716 0.0183848178253653
1.07546861775609 0.0166328503756716
1.10701254721949 0.0149380844840098
1.13949319933189 0.013303942354072
1.17296497257413 0.0117342453117572
1.20748625621977 0.010233255466893
1.24311980332384 0.00880572271420144
1.27993314564585 0.00745693783010948
1.3179990560524 0.00619279254437188
1.35739606479071 0.00501984760992602
1.39820903701803 0.0039454100653763
1.44052982014065 0.00297762108746646
1.48445797089572 0.00212555607246123
1.5301015737418 0.00139933887376609
1.57757816406271 0.000810272468455886
1.62701577199733 0.000370988740228229
1.67855410546653 9.56205662593357e-05
1.73234589427463 -6.66133814775094e-16
};

\node (K)at (axis cs:1.5,1.3){};
\draw[color=perso](K) node {\small $K_L$};	
\end{axis}


\end{tikzpicture}


==> Figure_4.txt <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[axis lines=none,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1., xmax=3.,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.163496409913397, ymax=4.,
ytick style={color=black}
]
\addplot [thick, perso]
table {%
-0.13 0
2 0
2.8 1.4
2.2 3.5
1.8 3.6
0.1 2
-0.3 0.28
-0.13 0
};
\addplot [thick, red]
table {%
0.722214716241373 0
0.761910831777248 0.000156811113570969
0.799980649135837 0.000608395868722249
0.836533663949956 0.00132879079306883
0.871670105843419 0.00229481894576358
0.905481890308364 0.00348576491142406
0.938053456979428 0.00488309258959602
0.96946250968522 0.00647019956106935
0.999780671339272 0.00823220280381143
1.0290740647979 0.010155751351175
1.05740382919251 0.0122288621653545
1.08482657988289 0.0144407760654111
1.11139481903145 0.0167818310221396
1.13715730282877 0.0192433505282193
1.16215937057935 0.0218175450849073
1.18644324015771 0.0244974251269425
1.21004827374973 0.0272767239442123
1.23301121728498 0.0301498293594113
1.25536641652973 0.0331117230913406
1.27714601243589 0.0361579268786123
1.2983801180183 0.0392844545623761
1.31909697875461 0.0424877694326616
1.33932311826097 0.045764746233812
1.35908347078817 0.0491126373026112
1.37840150190139 0.0525290423800193
1.39729931854867 0.0560118816955496
1.4157977695858 0.0595593719736333
1.43391653770453 0.0631700050549435
1.45167422360586 0.0668425288635902
1.46908842316748 0.0705759304841506
1.48617579827314 0.0743694211413687
1.50295214190014 0.0782224229006357
1.51943243799793 0.0821345569295489
1.53563091663497 0.0861056331803745
1.55156110484154 0.0901356413704709
1.56723587353252 0.0942247431529893
1.58266748085488 0.0983732653837193
1.59786761227044 0.10258169440203
1.61284741765308 0.106850671254677
1.6276175456524 0.111180987800962
1.64218817555093 0.115573583646535
1.65656904681986 0.120029543861112
1.67076948655861 0.124550097442684
1.68479843498528 0.129136616497542
1.69866446912938 0.133790616111673
1.71237582486311 0.138513754894954
1.72594041739472 0.1433078361851
1.73936586033498 0.148174809903595
1.75265948343723 0.153116775060957
1.76582834910089 0.158135982913662
1.77887926771958 0.163234840779947
1.79181881194586 0.16841591652666
1.80465332993705 0.173681943744253
1.81738895763881 0.179035827632095
1.83003163015606 0.184480651621522
1.8425870922544 0.190019684769462
1.85506090802824 0.195656389961241
1.86745846976591 0.20139443296725
1.87978500603569 0.207237692404646
1.89204558901056 0.213190270662278
1.90424514104331 0.2192565058546
1.91638844049743 0.225440984878582
1.92848012683254 0.231748557656661
1.94052470493656 0.238184352658691
1.95252654868955 0.244753793806771
1.9644899037366 0.251462618878938
1.97641888943889 0.258316899541123
1.98831749996309 0.265323063151737
2.00018960445954 0.272487916499868
2.01203894626875 0.279818671656779
2.0238691410836 0.287322974141258
2.03568367398127 0.29500893362285
2.04748589522353 0.302885157413468
2.05927901470691 0.310960787027647
2.07106609492461 0.319245538125447
2.08285004227983 0.327749744190128
2.09463359656448 0.336484404336039
2.10641931838825 0.345461235691341
2.1182095743089 0.354692730856246
2.1300065193763 0.364192221001366
2.14181207675715 0.373973945243903
2.15362791405573 0.384053127023125
2.16545541588494 0.394446058292732
2.17729565217168 0.405170192458277
2.18914934159762 0.416244247115275
2.20101680948043 0.427688317790907
2.21289793928683 0.439524004062671
2.22479211683582 0.451774549625234
2.23669816609348 0.464464998106808
2.24861427527511 0.477622366704758
2.26053791175083 0.491275840023783
2.27246572398987 0.505456986867621
2.28439342846803 0.520200003167169
2.29631567909206 0.535541984736888
2.30822591625056 0.551523234152756
2.32011619206816 0.568187606757809
2.33197696779787 0.58558290164856
2.34379687851111 0.603761304505945
2.35556245930582 0.622779890343195
2.36725782611091 0.642701195694092
};
\addplot [thick, red]
table {%
2.36725782611091 0.642701195694092
2.3805623205117 0.666555658174986
2.39305433320388 0.690062766633837
2.40479399787362 0.713233114725622
2.41583583614863 0.736077632279484
2.4262293685179 0.758607469718245
2.43601964878275 0.780833904652817
2.44524773276889 0.80276826676111
2.45395109036437 0.82442187776055
2.46216396856471 0.845806003851454
2.46991771205417 0.866931818471232
2.4772410468882 0.887810373577329
2.48416033203413 0.908452577986275
2.4906997828466 0.928869181550301
2.49688166998124 0.949070764162039
2.50272649676372 0.969067728750257
2.5082531576201 0.988870297572117
2.51347907982323 1.00848851122548
2.51842035051145 1.02793222990276
2.5230918306798 1.04721113648932
2.52750725762488 1.06633474117726
2.53167933713621 1.08531238732191
2.53561982656448 1.10415325831616
2.53933960975719 1.12286638529676
2.54284876473091 1.1414606555306
2.54615662484435 1.1599448213565
2.54927183414506 1.17832750958201
2.55220239748306 1.19661723125419
2.55495572591551 1.21482239174057
2.55753867786538 1.23295130107047
2.55995759644453 1.25101218449939
2.56221834330439 1.2690131932691
2.56432632933654 1.28696241554561
2.56628654250939 1.30486788752443
2.56810357309473 1.32273760469963
2.56978163651002 1.34057953329892
2.57132459397663 1.35840162189233
2.57273597117207 1.37621181318694
2.57401897503402 1.39401805602399
2.57517650885609 1.41182831759935
2.57621118579903 1.42965059593141
2.57712534092658 1.44749293260452
2.57792104186178 1.46536342581951
2.57860009814779 1.48327024378603
2.5791640693859 1.50122163849547
2.57961427221368 1.51922595991627
2.57995178617646 1.53729167065759
2.58017745853672 1.55542736115085
2.58029190805778 1.57364176540324
2.58029552779016 1.59194377738122
2.58018848688166 1.61034246808725
2.57997073142476 1.62884710339797
2.57964198434796 1.64746716273755
2.57920174435069 1.66621235866649
2.57864928387403 1.6850926574723
2.57798364609287 1.70411830085658
2.57720364090747 1.72329982882047
2.57630783990493 1.74264810386001
2.57529457025333 1.76217433659261
2.57416190748281 1.78189011294678
2.57290766709929 1.80180742305967
2.57152939496679 1.82193869204034
2.57002435638433 1.84229681277173
2.56838952377215 1.86289518094118
2.56662156286998 1.88374773250772
2.5647168173367 1.90486898383533
2.56267129162605 1.92627407474458
2.56048063199669 1.94797881476088
2.55814010549696 1.96999973286669
2.55564457674435 1.99235413109759
2.55298848229686 2.01506014235881
2.55016580238852 2.03813679287952
2.54717002977201 2.06160406976896
2.54399413537974 2.08548299419014
2.54063053047757 2.10979570072617
2.53707102494443 2.13456552358036
2.53330678126362 2.15981709032718
2.52932826375827 2.18557642401628
2.52512518254214 2.21187105452919
2.52068643158693 2.23873014019911
2.51600002022738 2.26618460083006
2.51105299733314 2.29426726339649
2.50583136727062 2.32301302186882
2.5003199966561 2.3524590128006
2.49450251075997 2.3826448085299
2.48836117825874 2.41361263009896
2.48187678284173 2.44540758228506
2.47502847995843 2.47807791347064
2.46779363673531 2.51167530346904
2.46014765278951 2.54625518287319
2.45206375931405 2.58187708802071
2.44351279339465 2.61860505628271
2.43446294402926 2.65650806710315
2.42487946574404 2.69566053506007
2.41472435501532 2.73614286221483
2.40395598389363 2.77804205819009
2.39252868425622 2.82145243780913
2.3803922749552 2.86647640778239
2.36749152273674 2.91322535589887
2.35376552613218 2.96182065853736
};
\addplot [thick, red]
table {%
2.35376552613218 2.96182065853736
2.34549726924377 2.98997486629413
2.33726354257862 3.01653315491281
2.32906819935167 3.041611960771
2.32091417142199 3.0653170010362
2.31280360308084 3.08774443175584
2.30473796482523 3.10898186184657
2.29671815025577 3.12910924311615
2.28874455870969 3.14819965333716
2.280817165807 3.16631998680377
2.2729355837319 3.18353156464508
2.26509911277722 3.19989067536359
2.25730678543649 3.21544905455232
2.24955740412608 3.23025431146912
2.24184957345161 3.24435030907029
2.23418172779225 3.257777503194
2.226552154859 3.2705732458104
2.21895901578441 3.28277205659651
2.21140036221789 3.2944058665318
2.20387415083113 3.3055042367292
2.19637825557862 3.31609455530403
2.18891047800821 3.32620221472812
2.18146855587417 3.33585077181104
2.17405017026879 3.34506209218615
2.16665295145774 3.35385648095055
2.15927448357791 3.3622528009099
2.15191230833383 3.37026857970646
2.14456392780922 3.37792010695861
2.1372268064936 3.38522252240897
2.1298983726092 3.39218989596364
2.12257601881111 3.39883530040417
2.11525710232244 3.40517087746594
2.10793894455699 3.41120789789866
2.10061883027347 3.41695681605599
2.09329400629817 3.42242731950084
2.08596167984623 3.42762837405904
2.07861901646628 3.43256826470624
2.07126313762779 3.43725463263056
2.06389111796613 3.44169450877537
2.05649998219585 3.44589434413266
2.04908670169917 3.44986003702683
2.04164819079284 3.45359695760126
2.03418130267345 3.45710996969501
2.0266828250379 3.46040345027434
2.0191494753729 3.46348130656295
2.01157789590437 3.466346990996
2.00396464819466 3.46900351410508
1.99630620737283 3.47145345542523
1.98859895598003 3.47369897249943
1.98083917740938 3.47574180804173
1.97302304891643 3.4775832953062
1.96514663417311 3.47922436169545
1.95720587533497 3.48066553062962
1.94919658458744 3.48190692168382
1.9411144351335 3.48294824898926
1.93295495158072 3.48378881788053
1.92471349968125 3.48442751975837
1.91638527537345 3.48486282512384
1.90796529306861 3.48509277472587
1.8994483731204 3.48511496874944
1.89082912840809 3.4849265539561
1.88210194995789 3.48452420867187
1.87326099151861 3.48390412549987
1.86430015299949 3.48306199161534
1.85521306266823 3.48199296647974
1.8459930579968 3.48069165678735
1.8366331650306 3.47915208843226
1.82712607614333 3.47736767525507
1.81746412602496 3.47533118429746
1.80763926573396 3.47303469725745
1.79764303462577 3.47046956779862
1.78746652994891 3.46762637432299
1.77710037387659 3.4644948677668
1.76653467771467 3.46106391392293
1.75575900299727 3.45732142972983
1.74476231914711 3.45325431289501
1.73353295733905 3.44884836413919
1.7220585601619 3.44408820125411
1.71032602662349 3.43895716406045
1.69832145198776 3.43343720923067
1.68603006186749 3.42750879380204
1.67343613992289 3.42115074604465
1.6605229484311 3.41434012216485
1.64727264089478 3.40705204711142
1.63366616574573 3.39925953750564
1.61968316007084 3.39093330443099
1.60530183213822 3.38204153348685
1.59049883132918 3.37254963912465
1.57524910388095 3.36241998983453
1.55952573261228 3.35161160022382
1.54329975853188 3.3400797854107
1.52653998191179 3.32777577242974
1.50921274003511 3.31464626248953
1.49128165838886 3.30063293690953
1.47270737155656 3.28567189836227
1.45344720945352 3.26969303761914
1.43345484382374 3.25261931429393
1.41267988905491 3.23436593804007
1.39106745033934 3.21483943420992
1.36855761097595 3.19393657503619
};
\addplot [thick, red]
table {%
1.36855761097595 3.19393657503619
1.32917055451992 3.15664280665514
1.29144013866589 3.12048791050527
1.25525395152723 3.08540310858375
1.22050917816362 3.05132468198132
1.18711160917441 3.01819350122107
1.15497476818494 2.98595460747427
1.12401914206856 2.95455683831347
1.09417150019022 2.92395249254914
1.0653642909952 2.89409702944458
1.03753510597204 2.86494879823916
1.01062620245068 2.83646879444992
0.984584077902668 2.80862043988237
0.959359089429354 2.78136938367512
0.934905112987253 2.75468332204137
0.91117923763325 2.7285318346604
0.888141490697348 2.70288623592297
0.865754590324579 2.67771943945062
0.843983722284954 2.65300583449665
0.82279633834299 2.62872117299862
0.802161973816258 2.60484246619422
0.78205208224391 2.58134788983518
0.762439885338211 2.55821669714179
0.743300236610543 2.53542913873472
0.724609497253006 2.51296638886321
0.706345423021822 2.49081047732153
0.688487061012711 2.468944226509
0.671014655344128 2.44735119314522
0.65390956087441 2.42601561420163
0.637154164175395 2.40492235665425
0.62073181107 2.3840568707013
0.604626740115896 2.3634051461234
0.588824021483353 2.34295367149474
0.573309500733524 2.32268939598037
0.558069747054985 2.30259969347865
0.543092005562025 2.28267232888938
0.528364153298789 2.26289542630678
0.513874658629492 2.24325743895329
0.499612543727137 2.22374712068531
0.485567349901928 2.20435349891472
0.471729105536363 2.18506584880227
0.458088296417039 2.16587366858887
0.444635838274029 2.14676665594024
0.431363051357371 2.12773468518805
0.418261636897143 2.10876778535811
0.405323655308926 2.08985611888184
0.392541506020378 2.07098996089291
0.379907908807391 2.05215967901475
0.367415886539912 2.03335571354919
0.355058749248287 2.01456855797851
0.342830079430844 1.99578873969635
0.330723718532739 1.97700680088413
0.318733754534686 1.95821327945074
0.306854510598397 1.93939868995407
0.295080534723331 1.92055350442234
0.283406590376816 1.90166813299274
0.271827648066886 1.88273290428364
0.260338877834273 1.86373804541425
0.248935642647081 1.8446736615834
0.237613492688762 1.82552971511568
0.226368160537215 1.80629600387893
0.215195557240266 1.7869621389727
0.204091769300507 1.76751752158134
0.193053056590593 1.74795131887918
0.182075851228757 1.72825243886747
0.171156757453579 1.70840950401461
0.160292552547134 1.68841082356142
0.149480188866624 1.66824436434192
0.138716797056764 1.64789771995845
0.127999690528575 1.62735807813519
0.11732637130525 1.60661218605908
0.106694537352528 1.58564631349915
0.0961020915298992 1.56444621347536
0.0855471523203321 1.54299708022571
0.0750280665204535 1.52128350419526
0.0645434241006859 1.49928942374191
0.0540920754763844 1.47699807322215
0.0436731514670993 1.45439192708354
0.0332860862625426 1.43145263954973
0.0229306437615717 1.40816097943798
0.0126069477055907 1.38449675959619
0.00231551609151048 1.36043876038743
-0.00794269957668386 1.33596464658242
-0.0181662695527812 1.31105087694334
-0.0283532348845649 1.28567260569501
-0.0385010493594583 1.25980357497962
-0.0486065133608747 1.23341599727637
-0.0586656984760749 1.206480426637
-0.0686738615075995 1.17896561743695
-0.0786253463178847 1.15083836916917
-0.0885134716737438 1.12206335560767
-0.0983304029458784 1.09260293643671
-0.108067005148493 1.06241694917427
-0.117712674363247 1.03146247890743
-0.127255144065136 0.999693602995373
-0.136680262236957 0.967061107473294
-0.145971734400873 0.933512171395955
-0.155110826781679 0.898990014778995
-0.164076022711246 0.863433505112764
-0.172842624042703 0.82677671661638
};
\addplot [thick, red]
table {%
-0.172842624042703 0.826776716616379
-0.17853708459926 0.801149766582563
-0.183462780913967 0.776684083215929
-0.187682347094963 0.753299218945485
-0.19125206906144 0.730921751950396
-0.194222605572176 0.709484550091765
-0.196639616077856 0.688926124173155
-0.198544308767105 0.669190058278797
-0.199973920064737 0.65022450680507
-0.200962135091971 0.631981749355801
-0.20153945714517 0.614417795971644
-0.201733533037996 0.597492036253745
-0.201569440138528 0.581166926858774
-0.201069940082694 0.565407712616085
-0.200255703430066 0.550182177172506
-0.199145508924424 0.535460419625897
-0.197756420510773 0.521214654081529
-0.196103944827131 0.507419029468807
-0.19420217152084 0.494049467301079
-0.192063898424775 0.48108351535726
-0.189700743360103 0.468500215518588
-0.187123244101964 0.456279984213074
-0.184340947846619 0.444404504109669
-0.181362491348311 0.432856625868147
-0.178195672747122 0.421620278892945
-0.174847515982016 0.41068039016286
-0.171324328573104 0.400022810316248
-0.167631753461464 0.389634246265405
-0.163774815511552 0.379502199696065
-0.159757963208553 0.369614910880032
-0.15558510601945 0.359961307292267
-0.151259647830891 0.350530956579438
-0.146784516827961 0.341314023476011
-0.142162192134869 0.332301230307321
-0.137394727500482 0.323483820757415
-0.132483772277903 0.314853526613448
-0.127430589917357 0.30640253722864
-0.122236074164939 0.298123471472665
-0.116900763135907 0.290009351962359
-0.111424851409768 0.282053581387032
-0.105808200275042 0.274249920761951
-0.100050346234089 0.266592469460755
-0.0941505078623649 0.259075646893201
-0.0881075911018475 0.25169417570862
-0.0819201930547931 0.244443066418305
-0.0755866043314178 0.237317603341584
-0.0691048099932387 0.23031333179099
-0.0624724891226136 0.22342604642169
-0.0556870130382887 0.216651780679316
-0.0487454421663931 0.209986797288734
-0.0416445215661829 0.2034275797341
-0.0343806750998106 0.196970824687934
-0.0269499982253728 0.190613435353963
-0.0193482493823571 0.184352515695194
-0.0115708399282381 0.178185365525233
-0.00361282257427109 0.172109476447187
0.00453112174264647 0.16612252863087
0.0128666986269361 0.160222388425314
0.0214000167175108 0.154407106809999
0.0301376060079153 0.148674918694801
0.0390864381085976 0.143024243085425
0.0482539485820847 0.13745368413823
0.0576480614988675 0.131962033135883
0.0672772163804295 0.126548271423312
0.0771503977163749 0.121211574352088
0.0872771672652558 0.115951316290782
0.0976676993737973 0.110767076769107
0.108332819577131 0.105658647834966
0.119284046773753 0.100626042716043
0.130533639303697 0.0956695058914869
0.142094645297416 0.0907895246947776
0.153980957706593 0.0859868425863
0.166207374477449 0.0812624742537824
0.178789664382654 0.0766177227209208
0.191744639090836 0.0720541986696311
0.205090232123861 0.0675738422099131
0.218845585432834 0.0631789473638246
0.23303114441569 0.0588721895672066
0.247668762303906 0.0546566565353173
0.262781814965399 0.0505358828873348
0.278395327307412 0.0465138889808183
0.294536112619915 0.0425952244719327
0.311232926380085 0.0387850171920061
0.328516636245627 0.0350890280175881
0.346420410203739 0.0315137125116686
0.364979925118826 0.0280662902306399
0.384233598242211 0.024754822727904
0.404222844618854 0.0215883014443613
0.424992363758847 0.0185767468626833
0.446590459446415 0.0157313205215173
0.469069397149819 0.0130644517439073
0.492485804188376 0.0105899812389566
0.516901118627426 0.00832332409647471
0.542382093832766 0.00628165512248663
0.569001366752031 0.00448411997312603
0.596838099337862 0.00295207615283577
0.625978704130557 0.00170936867135779
0.656517666930716 0.000782646029158257
0.688558481782727 0.000201723255652569
0.722214716241373 2.4980018054066e-16
};

\node (K)at (axis cs:1.3,1.3){};
\draw[color=perso](K) node {\small $K_R$};	

\end{axis}



\end{tikzpicture}


==> Figure_5.txt <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9]
\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}



\definecolor{color1bg}{HTML}{842E1B}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{aquamarine}{rgb}{0.5, 1.0, 0.83}
\definecolor{purplepizzazz}{rgb}{1.0, 0.31, 0.85}
\definecolor{pakistangreen}{rgb}{0.0, 0.4, 0.0}
\definecolor{coral}{rgb}{1.0, 0.62, 0.0}
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}
\definecolor{coral}{rgb}{1.0, 0.5, 0.31}
\definecolor{limegreen}{rgb}{0.2, 0.8, 0.2}
\begin{axis}[axis lines=none]
\addplot [thick, perso]
table {%
0 0
3 0
4 2
3 3
-0.5 2.5
-1 1
0 0
};
\addplot [thick, limegreen]
table {%
1 0
1.06208192222678 0.000178940159106984
1.12152292452711 0.000694252155156854
1.17850279530809 0.00151630857352481
1.23318591768225 0.00261866176398788
1.2857228645653 0.00397767297008241
1.33625180210753 0.00557219029326641
1.38489972754539 0.00738326839562752
1.43178356361069 0.0093939239762385
1.47701112834067 0.0115889219918573
1.52068199637693 0.0139545883689907
1.56288826552739 0.01647864560061
1.60371524041764 0.0191500681605015
1.64324204341242 0.0219589551203119
1.68154216159424 0.0248964177341312
1.71868393740184 0.0279544800754357
1.75473100952263 0.0311259910815293
1.78974270977156 0.034404546589613
1.82377442095116 0.0377844201430876
1.85687790005418 0.0412605015122821
1.88910157062529 0.0448282420151381
1.92049078762813 0.0484836058443047
1.95108807775788 0.0522230267108133
1.98093335778709 0.0560433692036474
2.01006413322715 0.0599418943413356
2.03851567932167 0.0639162288580215
2.06632120615598 0.0679643378238665
2.0935120094648 0.0720845002494345
2.1201176085422 0.0762752873669944
2.14616587250311 0.0805355433193954
2.17168313600837 0.0848643680201158
2.19669430544563 0.0892611019769261
2.22122295645171 0.0937253128969305
2.24529142356904 0.0982567839130273
2.26892088274502 0.102855503291498
2.29213142731043 0.107521655497842
2.31494213800704 0.11225561351345
2.33737114757672 0.117057932309472
2.3594357003726 0.121929343396614
2.3811522074061 0.126870750380661
2.40253629720271 0.131883225463582
2.42360286280177 0.136968006839169
2.44436610520211 0.142126496940523
2.46483957352554 0.14736026150436
2.48503620214238 0.152671029424259
2.50496834497895 0.158060693371657
2.52464780720412 0.163531311169689
2.54408587447159 0.169085107911033
2.56329333987561 0.174724478816714
2.58228052876062 0.180451992838528
2.60105732150883 0.186270397013332
2.61963317441512 0.19218262158307
2.63801713874425 0.198191785900057
2.6562178780519 0.204301205142828
2.67424368383866 0.210514397873818
2.69210248959336 0.216835094476375
2.7098018832703 0.223267246515138
2.72734911823314 0.229815037070768
2.74475112268642 0.236482892107445
2.76201450760367 0.243275492939499
2.77914557314911 0.250197789872256
2.79615031357734 0.257255017101525
2.8130344205824 0.264452708966506
2.82980328505368 0.271796717662178
2.84646199718164 0.279293232529726
2.86301534484027 0.286948801057342
2.8794678101561 0.294770351739082
2.89582356415474 0.302765218956484
2.9120864593552 0.310941170066687
2.92826002015919 0.319306434902067
2.94434743085684 0.327869737910255
2.96035152104171 0.336640333190184
2.97627474819549 0.345628042710004
2.99211917716589 0.35484329802669
3.00788645622027 0.364297185865648
3.02357778930971 0.374001497962149
3.03919390412458 0.383968785615823
3.05473501546091 0.394212419465584
3.07020078334585 0.404746655056328
3.08559026528896 0.415586704841662
3.10090186193219 0.426748817350404
3.11613325526245 0.438250364340094
3.13128133842474 0.450109936870519
3.14634213602743 0.46234745135637
3.16131071366105 0.474984266803675
3.17618107515288 0.48804331460262
3.19094604584739 0.501549242443961
3.20559713993004 0.51552857415198
3.22012440949151 0.530009887489533
3.23451627265258 0.545024012296962
3.24875931762397 0.560604251684546
3.26283807904853 0.576786629417661
3.27673478234673 0.593610167126703
3.29042905104137 0.61111719555463
3.30389757114768 0.629353704741268
3.31711370565023 0.648369738856839
3.33004705080879 0.668219842364045
3.34266292449525 0.688963565340919
3.35492177490176 0.710666037176036
3.36677849570334 0.733398619503468
};
\addplot [thick, limegreen]
table {%
3.37 0.73
3.38955967128608 0.769493847857311
3.4079872333079 0.807443837559008
3.42536562645637 0.843952408252814
3.44177012507326 0.879113475332632
3.45726916752504 0.913013296525132
3.47192508280965 0.945731235598555
3.48579472817073 0.977340437449871
3.49893004995279 1.00790842626625
3.51137857806852 1.03749763673577
3.52318386289722 1.06616588683947
3.53438586213492 1.09396679954402
3.54502128402713 1.12095017969036
3.55512389249855 1.14716235150833
3.56472477891997 1.17264646145203
3.57385260459727 1.19744275042575
3.58253381751164 1.22158879893642
3.59079284636643 1.24511974825255
3.59865227459236 1.26806850025754
3.60613299661709 1.29046589834919
3.61325435840884 1.3123408914467
3.62003428404906 1.33372068291618
3.62648938986951 1.3546308660083
3.63263508749955 1.37509554721387
3.63848567700555 1.39513745877905
3.64405443116167 1.41477806147953
3.64935367176785 1.43403763862824
3.65439483882289 1.45293538218251
3.65918855326654 1.47148947172079
3.66374467392215 1.48971714697547
3.66807234919933 1.50763477453458
3.67218006405269 1.52525790926004
3.67607568263704 1.54260135091299
3.67976648705013 1.55967919642588
3.68325921251052 1.57650488821621
3.68656007927976 1.59309125889705
3.68967482160363 1.60945057270384
3.69260871391687 1.62559456392589
3.69536659452836 1.64153447260268
3.69795288697979 1.65728107772004
3.70037161924822 1.67284472811922
3.70262644094391 1.68823537131139
3.70472063863636 1.70346258037256
3.70665714942548 1.71853557907755
3.70843857285975 1.73346326541721
3.71006718128989 1.74825423363008
3.71154492873324 1.76291679486773
3.71287345831314 1.77745899660253
3.71405410832568 1.79188864087674
3.71508791697627 1.80621330148319
3.71597562581823 1.82044034015965
3.71671768191601 1.83457692187166
3.71731423874617 1.84863002925204
3.71776515583991 1.86260647625884
3.71806999716193 1.87651292110788
3.71822802821067 1.89035587853065
3.71823821181581 1.90414173140332
3.71809920259884 1.91787674178772
3.71780934005253 1.93156706142084
3.71736664018411 1.94521874168481
3.71676878565583 1.95883774308507
3.71601311434426 1.97242994426046
3.71509660622653 1.9860011505443
3.71401586848761 1.9995571020917
3.7127671187269 2.01310348158369
3.71134616612572 2.02664592151413
3.709748390418 2.04019001106072
3.70796871848612 2.05374130253597
3.7060015983802 2.0673053174085
3.70384097053361 2.08088755187888
3.70148023591835 2.09449348198714
3.69891222085142 2.10812856822165
3.69612913812693 2.12179825959043
3.69312254410694 2.13550799710585
3.68988329135785 2.14926321662307
3.68640147636576 2.16306935095921
3.68266638180408 2.17693183120604
3.67866641275826 2.19085608713161
3.67438902623395 2.20484754654675
3.66982065318562 2.21891163348946
3.66494661219977 2.23305376505338
3.65975101384922 2.24727934665542
3.65421665459904 2.261593765501
3.6483248989883 2.27600238196242
3.64205554863069 2.29051051853508
3.63538669636749 2.30512344597693
3.62829456366277 2.31984636616542
3.62075331904722 2.33468439112311
3.61273487508616 2.34964251756319
3.60420866096071 2.36472559618823
3.59514136729688 2.37993829483406
3.58549665934456 2.39528505438211
3.57523485397904 2.41077003616067
3.56431255525488 2.42639705931286
3.55268224236039 2.44216952631518
3.54029180277358 2.45809033447689
3.52708400217087 2.4741617708205
3.51299588114474 2.49038538722238
3.49795806699246 2.5067618520561
3.48189398667652 2.52329077380356
};
\addplot [thick, limegreen]
table {%
3.47 2.53
3.4548272830649 2.54461511598714
3.43940284010801 2.55843377934192
3.4237613555392 2.57151362855483
3.40793286967477 2.58390703764803
3.39194336817675 2.59566168241746
3.37581528952574 2.60682103646588
3.35956796285581 2.61742480681091
3.34321798646509 2.62750931734218
3.32677955565546 2.63710784714586
3.31026474718301 2.64625092966796
3.29368376646313 2.65496661781137
3.27704516272811 2.66328071932602
3.26035601654584 2.67121700623221
3.24362210344766 2.67879740149382
3.22684803685959 2.68604214571544
3.21003739306496 2.69296994626074
3.19319282053322 2.69959811086945
3.1763161356176 2.70594266757635
3.15940840634189 2.71201847250191
3.14247002575764 2.71783930688302
3.12550077614858 2.7234179645397
3.10849988518514 2.72876633082453
3.09146607498268 2.73389545397312
3.07439760488911 2.73881560966219
3.05729230871766 2.74353635948543
3.04014762704578 2.74806660397302
3.02296063511921 2.75241463070746
3.00572806682947 2.75658815802444
2.98844633517123 2.76059437473137
2.97111154953297 2.76443997622717
2.95371953012692 2.76813119736367
2.93626581982397 2.77167384235119
2.91874569362305 2.77507331197708
2.90115416595271 2.77833462837659
2.88348599597504 2.78146245756899
2.86573569103673 2.7844611299488
2.84789750839027 2.78733465890078
2.82996545528825 2.79008675768929
2.8119332875356 2.79272085475555
2.7937945065685 2.79524010754177
2.7755423551136 2.79764741494741
2.75716981146742 2.79994542851094
2.73866958242282 2.80213656239903
2.72003409485744 2.80422300227544
2.70125548598722 2.8062067131124
2.68232559227734 2.80808944599859
2.6632359369916 2.80987274399032
2.6439777163509 2.81155794704458
2.62454178426068 2.81314619606601
2.60491863555632 2.81463843609297
2.58509838770445 2.81603541864155
2.56507076088681 2.81733770322007
2.54482505638122 2.81854565802063
2.5243501331419 2.8196594597881
2.50363438246788 2.82067909286088
2.48266570063402 2.82160434737167
2.46143145934411 2.82243481659002
2.43991847384854 2.8231698933821
2.41811296855138 2.82380876575587
2.39600053991184 2.82435041145306
2.37356611642342 2.82479359154116
2.3507939154306 2.82513684295067
2.32766739651619 2.82537846989353
2.30416921116397 2.825516534089
2.28028114836855 2.82554884371265
2.25598407582867 2.82547294097172
2.23125787632031 2.82528608819775
2.20608137880098 2.82498525233212
2.18043228374674 2.8245670876643
2.15428708216737 2.82402791666421
2.12762096768186 2.8233637087298
2.10040774096565 2.82257005664779
2.07261970580073 2.8216421505398
2.04422755586958 2.82057474903642
2.01520025133115 2.81936214738879
1.98550488410143 2.81799814218909
1.95510653062911 2.81647599232839
1.92396809080688 2.81478837577092
1.89205011148808 2.81292734166756
1.85931059288279 2.81088425726647
1.82570477588446 2.80864974900484
1.79118490812136 2.80621363707969
1.75569998623318 2.80356486269732
1.71919547153377 2.80069140708652
1.68161297583003 2.79758020122828
1.64288991371451 2.79421702510081
1.60295911712507 2.79058639505944
1.56174840735593 2.78667143776183
1.51918011899501 2.78245374880386
1.47517056943464 2.77791323394424
1.42962946663351 2.77302793045809
1.3824592466704 2.76777380576081
1.33355433129223 2.76212452997194
1.28280029407934 2.75605121852981
1.23007292198228 2.74952214030176
1.17523715676556 2.74250238584102
1.11814589825151 2.73495348949067
1.05863864810117 2.72683299789351
0.996539969084861 2.71809397609059
};
\addplot [thick, limegreen]
table {%
1 2.71
0.953305237967944 2.70317510023369
0.908622414288646 2.69634755467894
0.865814060072805 2.68952327363753
0.824754533219067 2.6827071149401
0.785328790747122 2.67590302837846
0.747431308964472 2.66911417914526
0.710965131312498 2.66234305352112
0.675841026793188 2.65559154951035
0.641976744425375 2.64886105468324
0.609296351310482 2.64215251311836
0.577729643676286 2.63546648303615
0.547211621773054 2.62880318646478
0.517682020767915 2.62216255207155
0.489084890860369 2.61554425211869
0.461368220756444 2.608947734358
0.434483599418106 2.60237224955616
0.408385911669718 2.59581687524078
0.383033063812884 2.58928053617051
0.358385735889804 2.58276202195962
0.334407157655806 2.57626000222586
0.311062905684377 2.56977303957769
0.288320719341423 2.56329960071248
0.266150333637057 2.55683806585909
0.244523327198866 2.55038673676582
0.223412983815688 2.54394384340654
0.202794166179658 2.53750754955421
0.18264320061039 2.53107595735008
0.162937771681836 2.52464711097912
0.143656825792107 2.51821899954696
0.124780482821871 2.51178955924002
0.106289955119512 2.50535667483902
0.0881674731329701 2.49891818064595
0.0703962170803191 2.49247186087543
0.0529602541150263 2.48601544955384
0.0358444804984423 2.47954662996254
0.0190345683423979 2.47306303365525
0.00251691652953956 2.46656223907444
-0.0137213945410242 2.46004176978632
-0.0296926446995412 2.45349909234985
-0.0454085125276848 2.44693161383082
-0.0608801109130289 2.44033667896849
-0.0761180198662516 2.43371156699876
-0.0911323168081266 2.42705348813436
-0.105932604512303 2.42035957969962
-0.12052803687076 2.41362690191423
-0.134927342631411 2.40685243331753
-0.149138847241396 2.4000330658218
-0.163170492914992 2.3931655993802
-0.177029857031536 2.38624673625212
-0.190724168956208 2.37927307484537
-0.204260325364798 2.3722411031119
-0.217644904142493 2.36514719146994
-0.23088417691627 2.35798758522247
-0.243984120270365 2.35075839643785
-0.256950425684596 2.34345559525464
-0.26978850822578 2.33607500056827
-0.28250351401306 2.3286122700527
-0.295100326468561 2.32106288946499
-0.307583571355252 2.31342216117534
-0.31995762059411 2.30568519185893
-0.332226594842613 2.29784687927938
-0.344394364805931 2.28990189808612
-0.356464551241023 2.28184468454002
-0.368440523601814 2.27366942007225
-0.380325397260691 2.26537001357173
-0.392122029227484 2.25694008228492
-0.403833012271649 2.24837293119946
-0.41546066733637 2.23966153076907
-0.427007034114352 2.23079849282156
-0.438473859634031 2.22177604447427
-0.449862584681273 2.21258599986126
-0.461174327855 2.20321972945484
-0.472409867025135 2.19366812673851
-0.483569617927125 2.18392157196039
-0.494653609588516 2.17396989266417
-0.505661456238787 2.16380232065825
-0.516592325302996 2.15340744504252
-0.527444901021723 2.14277316086572
-0.538217343173011 2.13188661293242
-0.548907240295006 2.12073413421817
-0.559511556719115 2.10930117828142
-0.570026572620504 2.09757224498102
-0.580447816173268 2.08553079871634
-0.590769986758626 2.07315917830149
-0.600986868012419 2.0604384974633
-0.611091229308815 2.04734853481216
-0.62107471405534 2.03386761197175
-0.630927712913836 2.01997245836428
-0.640639219755435 2.00563806092794
-0.650196667795861 1.99083749678606
-0.659585742929388 1.97554174658689
-0.668790170772094 1.95971948588053
-0.677791473321208 1.94333685148486
-0.686568690416984 1.92635717930347
-0.695098060331785 1.90874070948031
-0.703352652777046 1.89044425408989
-0.711301946373988 1.87142082174518
-0.718911341130892 1.85161919253106
-0.726141594648376 1.83098343550319
};
\addplot [thick, limegreen]
table {%
-0.72 1.84
-0.728519249873538 1.81401512896477
-0.73644325010971 1.78899846448424
-0.743817078288187 1.76488677594393
-0.750681515503613 1.74162199502848
-0.757073519413513 1.71915069780715
-0.763026637553745 1.69742364734863
-0.768571369355719 1.67639538880595
-0.773735483984099 1.6560238901101
-0.778544300021945 1.63627022241222
-0.78302093212126 1.61709827525539
-0.78718650897743 1.59847450216459
-0.7910603663496 1.58036769294158
-0.794660218314011 1.56274876945781
-0.798002309486246 1.54559060216913
-0.80110155056692 1.52886784494228
-0.803971639241983 1.51255678609692
-0.806625168193891 1.49663521383484
-0.809073721745577 1.4810822944587
-0.811327962458911 1.46587846198069
-0.813397708837838 1.45100531789292
-0.815292005139085 1.43644554001901
-0.817019184166571 1.42218279949491
-0.818586923816328 1.40820168503827
-0.820002298044164 1.39448763376244
-0.821271822846415 1.38102686787624
-0.822401497772997 1.36780633668404
-0.823396843430049 1.35481366336566
-0.824262935375498 1.34203709607239
-0.825004434763689 1.32946546292513
-0.825625616053909 1.3170881305447
-0.826130392061367 1.30489496578292
-0.826522336597296 1.29287630035751
-0.826804704916704 1.2810228981237
-0.826980452167467 1.26932592474259
-0.827052250012416 1.25777691952986
-0.827022501576511 1.24636776928953
-0.826893354853787 1.23509068395635
-0.826666714693154 1.22393817388703
-0.826344253468217 1.21290302865542
-0.825927420523668 1.2019782972202
-0.825417450479494 1.19115726934529
-0.824815370463925 1.18043345816412
-0.82412200633664 1.16980058378823
-0.823337987955128 1.15925255786921
-0.822463753529147 1.1487834690309
-0.821499553100787 1.13838756909527
-0.820445451180735 1.12805926003192
-0.819301328564729 1.11779308156652
-0.818066883347959 1.10758369938854
-0.81674163114911 1.09742589390312
-0.815324904549855 1.08731454947601
-0.813815851749814 1.07724464412408
-0.812213434431218 1.06721123960726
-0.810516424821681 1.05720947188065
-0.8087234019376 1.04723454186828
-0.806832746984538 1.03728170652237
-0.804842637884654 1.02734627013403
-0.802751042894557 1.01742357586345
-0.800555713269896 1.0075089974593
-0.798254174925453 0.997597931138666
-0.795843719031424 0.987685787600384
-0.79332139147773 0.977767984145935
-0.79068398112867 0.96783993688329
-0.787928006779699 0.957897052990319
-0.785049702716602 0.947934723015439
-0.782045002764534 0.937948313194275
-0.778909522700266 0.927933157762149
-0.775638540885202 0.917884551243298
-0.772226976959107 0.907797740698857
-0.76866936841482 0.897667917916826
-0.764959844852011 0.887490211528575
-0.761092099683184 0.877259679037952
-0.757059359036965 0.866971298750744
-0.752854347571903 0.85661996159426
-0.74846925087798 0.846200462819189
-0.743895674102072 0.835707493578673
-0.739124596386991 0.825135632382949
-0.734146320660601 0.814479336432006
-0.728950418250754 0.803732932833622
-0.723525667732225 0.792890609720176
-0.717859987332024 0.781946407284886
-0.711940360127636 0.770894208767002
-0.705752751166985 0.759727731426231
-0.699282015516724 0.748440517559814
-0.692511796104061 0.737025925631603
-0.685424410053274 0.725477121601995
-0.678000722027311 0.713787070571245
-0.670220002862555 0.701948528877684
-0.662059771525055 0.689954036827678
-0.653495618112246 0.677795912277382
-0.644501005266824 0.665466245339204
-0.635047044948667 0.652956894550672
-0.625102247013829 0.640259484922855
-0.614632235461245 0.627365408383147
-0.603599427509041 0.614265827247433
-0.59196266982985 0.600951681504919
-0.579676825279736 0.587413700882175
-0.566692302262538 0.573642422879888
-0.552954517436452 0.559628218257769
};
\addplot [thick, limegreen]
table {%
-0.55 0.55
-0.532663241292449 0.532901218747073
-0.515642381090421 0.516577174395129
-0.498924159556893 0.500974198001757
-0.482495667262977 0.486043307568308
-0.466344359929707 0.471739717010869
-0.450458066163693 0.45802240472128
-0.434824989691246 0.444853733545757
-0.419433707297968 0.432199115253905
-0.404273163442207 0.420026713608129
-0.389332662319194 0.408307181010515
-0.3746018579984 0.397013424431261
-0.360070743132348 0.386120396934442
-0.34572963663473 0.375604911632928
-0.331569170644518 0.365445475341085
-0.317580277027085 0.355622139564512
-0.303754173610197 0.346116366781571
-0.290082350309597 0.33691091024058
-0.276556555263996 0.32798970572685
-0.263168781070936 0.319337773951204
-0.249911251192055 0.310941132381409
-0.236776406577656 0.302786715484259
-0.223756892545425 0.294862302472389
-0.210845545935959 0.287156451759319
-0.198035382557903 0.279658441421085
-0.185319584927542 0.272358215045337
-0.172691490301286 0.265246332420642
-0.160144578994315 0.258313924581449
-0.147672462974476 0.251552652779074
-0.135268874717213 0.244954670997122
-0.122927656304549 0.238512591672015
-0.110642748749012 0.232219454316411
-0.0984081815215788 0.226068696776075
-0.0862180622612426 0.220054128879655
-0.0740665666425909 0.214169908266415
-0.0619479283767098 0.208410518199659
-0.0498564293197939 0.202770747193718
-0.0377863896629722 0.197245670300328
-0.0257321581760325 0.191830631916211
-0.0136881024768907 0.186521229987983
-0.00164859929780012 0.181313301503329
0.0103919752816254 0.176202909168921
0.0224392556654891 0.171186329185905
0.0344988966688021 0.166260040043187
0.0465765835740183 0.161420712257262
0.0586780423515103 0.156665198995046
0.0708090500801132 0.151990527523276
0.0829754456055847 0.147393891434544
0.0951831404767584 0.142872643606034
0.107438130201341 0.138424289852602
0.119746505865721 0.134046483241095
0.132114466165889 0.129737019037677
0.144548329899604 0.125493830264654
0.157054548973327 0.121314983847754
0.169639721981256 0.117198677339162
0.182310608417997 0.113143236205889
0.195074143591139 0.109147111677234
0.207937454305234 0.105208879149356
0.22090787539454 0.101327237149199
0.233992967188402 0.0975010068644399
0.247200534000395 0.0937291322506228
0.260538643740448 0.0900106807314105
0.274015648758199 0.0863448445129064
0.287640208035869 0.0827309425383562
0.3014213108602 0.0791684231153177
0.31536830211554 0.0756568672536586
0.329490909354184 0.0721959927595924
0.343799271815802 0.0687856591385055
0.358303971585348 0.0654258733676727
0.373016067098601 0.0621167966092359
0.387947129226631 0.0588587519441852
0.403109280195376 0.0556522332197109
0.418515235624588 0.0524979151153771
0.434178350001958 0.0493966645483607
0.450112665943953 0.0463495535547402
0.466332967635203 0.0433578738028603
0.482854838883943 0.0404231529164744
0.499694726282804 0.0375471728101404
0.516870008023089 0.0347319902676943
0.534399068977583 0.0319799600271761
0.552301382743277 0.0292937606730042
0.570597601422513 0.0266764236793614
0.589309654020765 0.0241313659986051
0.608460854453576 0.0216624266462682
0.628076020286455 0.0192739078012339
0.648181603482684 0.0169706210176366
0.668805834608329 0.0147579392359506
0.689978882145285 0.0126418553869894
0.711733028796796 0.0106290485070151
0.734102866941108 0.0087269584283764
0.757125515704832 0.00694387028223592
0.780840862496269 0.00528901025317863
0.805291832270425 0.00377265426605433
0.830524688303829 0.00240625157092422
0.856589368853102 0.00120256553186243
0.883539864774377 0.00017583433111068
0.911434644013115 -0.000658045214049607
0.940337129862075 -0.00128130694068002
0.97031624106255 -0.001674073251411
1.00144700323098 -0.00181407631250746
};
\end{axis}

\node[inner sep=0.7pt,circle,draw=black,fill=perso] (A) at (5.15,0.475){};
\draw[below,color=perso](A) node {\small $\ve_2$};	
\node[inner sep=0.7pt,circle,draw=black,fill=perso] (B) at (6.275,3.65){};	

\node[inner sep=0.7pt,circle,draw=black,fill=perso] (C) at (5.15,5.225){};
\draw[above,color=perso](C) node {\small $\ve_j$};		
\node[inner sep=0.7pt,circle,draw=black,fill=perso] (D) at (1.15,4.425){};	

\node[inner sep=0.7pt,circle,draw=black,fill=perso] (E) at (0.585,2.05){};	
\draw[left,color=perso](E) node {\small $\ve_\kappa$};	
\node[inner sep=0.7pt,circle,draw=black,fill=perso] (F) at (1.725,0.475){};	
\draw[below,color=perso](F) node {\small $\ve_1$};	



\node[inner sep=1.pt,circle,draw=black,fill=limegreen] (P1) at (3.,.475){};	
\draw[below,color=limegreen](P1) node {\small $\pp_1$};

\node[inner sep=1.pt,circle,draw=black,fill=limegreen] (P2) at (5.7,2.){};	
\draw[right,color=limegreen](P2) node {\small $\pp_2$};

\node[inner sep=1.pt,circle,draw=black,fill=limegreen] (P3) at (5.7,4.45){};	

\node[inner sep=1.pt,circle,draw=black,fill=limegreen] (P4) at (3.025,4.8){};	
\draw[above,color=limegreen](P4) node {\small $\pp_j$};

\node[inner sep=1.pt,circle,draw=black,fill=limegreen] (P5) at (0.9,3.4){};	

\node[inner sep=1.pt,circle,draw=black,fill=limegreen] (P6) at (1.075,1.375){};	
\draw[below left,color=limegreen](P6) node {\small $\pp_\kappa$};


\begin{pgfonlayer}{bg}
\path[draw,dashed] (P1)--(A)--(P2)--(P1);
\fill[pattern=bricks,pattern color=color1bg] (P1.center)--(A.center)--(P2.center)--cycle;

\path[draw,dashed] (P2)--(B)--(P3)--(P2);
\fill[pattern=bricks,pattern color=color1bg] (P2.center)--(B.center)--(P3.center)--cycle;

\path[draw,dashed] (P3)--(C)--(P4)--(P3);
\fill[pattern=bricks,pattern color=color1bg] (P3.center)--(C.center)--(P4.center)--cycle;

\path[draw,dashed] (P4)--(D)--(P5)--(P4);
\fill[pattern=bricks,pattern color=color1bg] (P4.center)--(D.center)--(P5.center)--cycle;

\path[draw,dashed] (P5)--(E)--(P6)--(P5);
\fill[pattern=bricks,pattern color=color1bg] (P5.center)--(E.center)--(P6.center)--cycle;

\path[draw,dashed] (P6)--(F)--(P1)--(P6);
\fill[pattern=bricks,pattern color=color1bg] (P6.center)--(F.center)--(P1.center)--cycle;
\end{pgfonlayer}


\end{tikzpicture}


==> Figure_6bis.txt <==
\begin{figure}[H]
	\centering
	\begin{tikzpicture}[scale=0.8]
		
		\definecolor{darkgray176}{RGB}{176,176,176}
		\definecolor{amber}{RGB}{34,139,34}
		
		\begin{axis}[axis lines=none,
			tick align=outside,
			tick pos=left,
			x grid style={darkgray176},
			xmin=-2, xmax=4.5,
			xtick style={color=black},
			y grid style={darkgray176},
			ymin=-0.163496409913397, ymax=5.,
			ytick style={color=black}
			]
			\addplot [thick, black]
			table {%
				0 0
				3 0
				4 3
				1 5
				-2 4
				-1 1
				0 0
			};
			\addplot [thick, blue]
			table {%
				0.92 0.52
				2.27 0.52
				3.15 3.16
				1.13 4.51
				-0.77 3.88
				0.07 1.38
				0.92 0.52
			};
			
			
			\node[inner sep=1.pt,circle,draw=blue,fill=blue] (B1) at (axis cs:0.92,0.52){};
			\draw[left,color=blue](B1) node {$\bb_\kappa$};	
			\node[inner sep=1.pt,circle,draw=blue,fill=blue] (B2) at (axis cs:2.27,0.52){};
			\draw[right,color=blue](B2) node {$\bb_1$};	
			\node[inner sep=1.pt,circle,draw=blue,fill=blue] (B3) at (axis cs:3.15,3.16){};
			\node[inner sep=1.pt,circle,draw=blue,fill=blue] (B4) at (axis cs:1.13,4.51){};
			\node[inner sep=1.pt,circle,draw=blue,fill=blue] (B5) at (axis cs:-0.77,3.88){};
			\node[inner sep=1.pt,circle,draw=blue,fill=blue] (B6) at (axis cs:0.07,1.38){};
			
			
			
			\node[inner sep=1.5pt,circle,draw=black,fill=amber] (A1) at (axis cs:1.98,0.52){};
			\draw[below,color=amber](A1) node {$\cp_1$};	
			\node[inner sep=1.5pt,circle,draw=black,fill=amber] (A2) at (axis cs:2.63,1.59){};
			\draw[right,color=amber](A2) node {$\cp_2$};	
			\node[inner sep=1.5pt,circle,draw=black,fill=amber] (A5) at (axis cs:1.13,4.51){};
			\node[inner sep=1.5pt,circle,draw=black,fill=amber] (A7) at (axis cs:-0.54,3.21){};
			\node[inner sep=1.5pt,circle,draw=black,fill=amber] (A8) at (axis cs:0.27,1.18){};
			
			\fill[color=blue,pattern=north east lines] (A2.center)--(B3.center)--(A5.center)--cycle;
			\node[inner sep=1.5pt,circle,draw=black,fill=amber] (A3) at (axis cs:2.69,2.73){};
			\node[inner sep=1.5pt,circle,draw=black,fill=amber] (A4) at (axis cs:2.38,3.33){};
			
			\fill[color=blue,pattern=north east lines] (A5.center)--(B5.center)--(A7.center)--cycle;
			\node[inner sep=1.5pt,circle,draw=black,fill=amber] (A6) at (axis cs:-0.42,3.84){};
			
			\draw[amber,line width=1pt] (A1)--(A2)--(A3)--(A4)--(A5)--(A6)--(A7)--(A8)--(A1);
			\draw[blue,line width=0.5pt] (A2)--(A5)--(A7);
			
			
			
		\end{axis}
		
	\end{tikzpicture}
	\caption{In $K$, an example of $\zzn$-gon, the $\PCP(\zzn)$ and its vertices $\bb[6]$, and the second and third corners (the hashed areas). Here, the size-vector is $s[6]=(1,3,0,2,1,1)$.}\label{fig:super}
\end{figure}


==> Figure_7.txt <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1.]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{amber}{RGB}{34,139,34}
\begin{axis}[axis lines=none,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1.281, xmax=6.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.163496409913397, ymax=4.,
ytick style={color=black}
]

\addplot [thick, perso]
table {%
0 0
3 0
4.62 3.23
-0.5 2.5
-1 1
0 0
};
\addplot [thick, black]
table {%
3.92 3.92
5.33 2.52
};
\addplot [thick, red]
table {%
1.73234589427463 0
1.77185796080204 0.000437815591761426
1.8100022940628 0.00169863724084383
1.84686588303417 0.00370997510410045
1.8825288465051 0.00640711931600503
1.91706510653962 0.00973223257384532
1.95054298490444 0.0136335622077721
1.98302573253656 0.0180647543731782
2.014572000653 0.0229842557710019
2.04523626086867 0.0283547905906827
2.07506918064835 0.0341429022699372
2.1041179595406 0.0403185512467573
2.13242663089795 0.0468547611995185
2.16003633315622 0.0537273073771771
2.18698555420797 0.0609144415507723
2.21331035194589 0.0683966489003314
2.23904455365843 0.076156432812676
2.26421993662244 0.0841781241258941
2.28886639194707 0.0924477118320754
2.31301207347211 0.100952692655049
2.33668353330769 0.109681937265674
2.35990584541392 0.11862557119311
2.3827027184561 0.127774868744235
2.4050965990292 0.137122158461528
2.42710876622116 0.146660738837626
2.44875941837669 0.156384803167089
2.47006775282832 0.166289372556326
2.49105203927829 0.176370236234472
2.51172968744214 0.186623898413925
2.53211730950033 0.197047531041526
2.55223077784782 0.207638931861977
2.57208527858141 0.218396487285673
2.59169536112047 0.229319139615053
2.61107498431777 0.240406358238101
2.63023755938205 0.25165811444575
2.64919598990364 0.263074859572528
2.66796270924673 0.274657506197638
2.68654971554793 0.286407412177382
2.70496860453879 0.298326367310059
2.72323060039094 0.310416582461601
2.74134658476529 0.322680681004769
2.75932712423133 0.335121692447031
2.77718249620913 0.34774304814265
2.7949227135744 0.360548579003311
2.81255754805606 0.373542515139068
2.83009655254648 0.386729487377729
2.8475490824357 0.40011453062626
2.86492431607354 0.413703089052545
2.88223127445689 0.427501023080069
2.89947884023345 0.441514618202019
2.91667577610827 0.455750595634989
2.93383074273493 0.470216124846229
2.95095231616918 0.484918838002197
2.9680490049601 0.499866846400319
2.98512926695071 0.515068758960484
3.00220152585803 0.530533702868007
3.01927418770102 0.546271346475815
3.03635565714338 0.562291924590589
3.05345435381776 0.578606266285772
3.07057872869751 0.595225825403896
3.08773728058227 0.612162713931816
3.10493857276456 0.629429738455528
3.12219124994525 0.647040439926397
3.13950405546769 0.66500913699833
3.15688584894212 0.683350973225945
3.17434562433463 0.702081968447563
3.19189252859775 0.721219074714305
3.20953588092365 0.74078023716833
3.2272851927048 0.760784460319745
3.24515018829193 0.781251880223811
3.26314082664439 0.802203843118404
3.28126732397433 0.823662991147251
3.29954017749289 0.84565335586827
3.31797019037445 0.868200460329574
3.3365684980636 0.891331430589777
3.35534659605919 0.915075117665785
3.37431636932059 0.939462231012099
3.39349012345325 0.964525484773035
3.41288061784381 0.990299758205743
3.43250110092997 1.01682227185039
3.45236534780637 1.04413278122799
3.47248770038596 1.0722737900803
3.49288311035621 1.10129078543427
3.51356718519172 1.13123249708274
3.53455623750899 1.16215118442857
3.55586733807625 1.19410295405071
3.57751837282086 1.22714811182666
3.59952810420962 1.26135155399816
3.62191623741314 1.29678320220952
3.64470349170548 1.33351848829706
3.66791167759322 1.37163889548403
3.69156378021585 1.41123256366164
3.71568404961134 1.45239496764274
3.74029809849656 1.49522967869592
3.76543300827359 1.5398492213467
3.79111744403753 1.58637603942271
3.8173817794315 1.63494358768524
3.84425823226689 1.68569756821023
3.87178101190281 1.73879733405708
3.8999864794549 1.7944174868144
};
\addplot [thick, red]
table {%
3.8999864794549 1.7944174868144
3.92176619709338 1.83883840928269
3.94152331452148 1.8810987662297
3.95941696474267 1.92135094361964
3.975590602409 1.95973376515562
3.99017375984889 1.99637392933543
4.00328357848141 2.03138727046712
4.01502614762042 2.06487986795842
4.02549767764561 2.09694902446803
4.03478553034986 2.12768413040566
4.042969125807 2.15716742967833
4.0501207422115 2.18547469941064
4.05630622272075 2.21267585454362
4.06158560129759 2.23883548667941
4.06601365783878 2.26401334523934
4.06964041142929 2.2882647679012
4.07251155933752 2.31164106634436
4.07466886832698 2.33418987253261
4.0761505239745 2.35595545008191
4.07699144292954 2.37697897467538
4.07722355240236 2.39729878698488
4.07687604061451 2.4169506211266
4.07597558146819 2.43596781130391
4.07454653628024 2.45438147896847
4.07261113507171 2.4722207025503
4.0701896395968 2.48951267156436
4.06730049002877 2.50628282668975
4.0639604369884 2.52255498723279
4.06018466039937 2.53835146722389
4.05598687647825 2.55369318125694
4.05137943401291 2.56859974105569
4.04637340094781 2.58308954364277
4.0409786421759 2.59717985189069
4.03520388933195 2.61088686814957
4.02905680328976 2.62422580157115
4.02254402998365 2.63721092968216
4.01567125010187 2.64985565470114
4.00844322313468 2.6621725550402
4.00086382620185 2.67417343238601
3.99293608803236 2.68586935471277
3.98466221842207 2.69727069554182
3.97604363345271 2.70838716972897
3.96708097671712 2.71922786602971
3.95777413675987 2.72980127666524
3.94812226091038 2.74011532408635
3.93812376565501 2.75017738511002
3.92777634366673 2.75999431258161
3.91707696758396 2.76957245469665
3.90602189060525 2.77891767209774
3.89460664394174 2.78803535284534
3.88282603114588 2.79693042534491
3.87067411931156 2.80560736929804
3.85814422711755 2.8140702247304
3.84522890966315 2.822322599135
3.83191994002112 2.83036767275589
3.81820828740874 2.83820820202303
3.80408409185281 2.84584652113589
3.78953663519785 2.85328454177891
3.77455430827887 2.86052375093801
3.75912457405057 2.86756520677221
3.74323392643252 2.87440953247917
3.72686784459577 2.88105690807685
3.71001074237854 2.88750706000617
3.69264591247769 2.89375924844061
3.67475546501774 2.89981225216841
3.65632026004931 2.9056643508906
3.63731983347405 2.91131330475401
3.6177323158319 2.91675633091115
3.59753434331855 2.92199007686899
3.57670096032468 2.92701059035577
3.55520551270358 2.9318132853972
3.53301953087784 2.93639290425205
3.51011260178809 2.94074347481003
3.48645222856505 2.94485826300166
3.46200367666897 2.94872971970992
3.43672980508444 2.95234942160506
3.41059088098187 2.9557080052465
3.38354437605597 2.958795093707
3.35554474252187 2.96159921487327
3.32654316648806 2.96410771046088
3.29648729612544 2.96630663464848
3.26532094170815 2.96818064108264
3.23298374420686 2.96971285682801
3.19941080866064 2.97088474163301
3.16453229802837 2.97167593064434
3.12827298261399 2.9720640584286
3.09055173945606 2.97202456183924
3.05128099525455 2.97153045889366
3.01036610545598 2.97055210038838
2.96770466100618 2.96905689046853
2.92318571297924 2.96700897176615
2.87668890376465 2.96436887001276
2.82808349169865 2.96109309219412
2.77722725390664 2.95713367132285
2.7239652496167 2.95243764972519
2.66812842322888 2.94694649133342
2.60953202288372 2.94059541179584
2.54797380604537 2.9333126132024
2.48323199854873 2.9250184078015
2.41506296747163 2.91562421215904
};
\addplot [thick, red]
table {%
2.41506296747163 2.91562421215904
2.32466644476315 2.90261963380233
2.2382880150848 2.88996986884893
2.15565075729209 2.87765464263855
2.0765018002827 2.86565504799535
2.00060981190271 2.85395342764622
1.92776279172923 2.84253326830415
1.85776612614472 2.83137910508859
1.7904408704428 2.82047643512243
1.72562222797561 2.80981163929048
1.66315820075918 2.79937191126903
1.60290838964968 2.78914519304425
1.54474292531361 2.7791201162306
1.48854151384027 2.76928594858183
1.43419258306724 2.75963254515749
1.38159251757595 2.75015030366981
1.33064497192072 2.74083012358906
1.281260253025 2.73166336863284
1.23335476385169 2.72264183230576
1.18685050146062 2.71375770619206
1.14167460343145 2.70500355073546
1.09775893737629 2.69637226826858
1.0550397289104 2.68785707807879
1.01345722400752 2.67945149331903
0.972955382150343 2.67114929959162
0.933481597107706 2.66294453504983
0.894986442536753 2.65483147187727
0.857423439928796 2.64680459901832
0.820748846697624 2.63885860604501
0.784921462454702 2.63098836805599
0.749902451731374 2.62318893151286
0.715655181597985 2.61545550092747
0.682145072797137 2.60778342632108
0.649339463156097 2.60016819138302
0.617207482174115 2.59260540226245
0.58571993579637 2.58509077693191
0.554849200489238 2.57762013506605
0.524569125823251 2.5701893883832
0.494854944851896 2.5627945314008
0.465683191647443 2.55543163255931
0.437031625420571 2.54809682567177
0.40887916070926 2.54078630165874
0.381205803175482 2.53349630053047
0.353992590596018 2.52622310358017
0.327221538677079 2.51896302575348
0.300875591361848 2.51171240816079
0.274938575336043 2.50446761070006
0.249395158469604 2.49722500475844
0.224230811963048 2.48998096596175
0.199431775995254 2.48273186694102
0.174985028695742 2.47547407008567
0.150878258289295 2.46820392025244
0.127099838284167 2.46091773739924
0.103638805597584 2.45361180911229
0.080484841533816 2.4462823829941
0.0576282555512356 2.43892565887916
0.0350599717755258 2.43153778084234
0.012771518236961 2.42411482896415
-0.00924498116945613 2.41665281081455
-0.0309968119808453 2.40914765261532
-0.0524906716781494 2.40159519003817
-0.073732669347596 2.39399115859334
-0.0947283224025554 2.38633118355975
-0.115482550250725 2.37861076940454
-0.135999664763789 2.37082528863539
-0.156283357376748 2.36296997002447
-0.176336682611292 2.3550398861377
-0.196162037781642 2.34702994009679
-0.215761138601449 2.33893485149522
-0.235134990366123 2.33074914138167
-0.254283854335571 2.32246711621582
-0.273207208886941 2.31408285069233
-0.291903704944585 2.30559016931792
-0.310371115124047 2.29698262661432
-0.328606275947 2.28825348580675
-0.346605022393323 2.27939569584183
-0.36436211395309 2.27040186656179
-0.381871151222993 2.26126424184239
-0.399124481956349 2.25197467047944
-0.416113095320306 2.2425245745842
-0.432826502934914 2.23290491521881
-0.449252605062214 2.22310615497091
-0.465377540074789 2.2131182171291
-0.48118551505652 2.20293044107886
-0.496658615066984 2.19253153348971
-0.511776588226788 2.18190951480931
-0.52651660334467 2.17105166051567
-0.540852976296598 2.15994443650555
-0.554756860768565 2.14857342791209
-0.568195898271216 2.13692326054636
-0.581133821505515 2.12497751404377
-0.593530004179381 2.1127186256641
-0.605338949215217 2.10012778353932
-0.616509705910532 2.08718480798373
-0.626985204972636 2.07386801926972
-0.636701498387825 2.06015409002475
-0.645586888736087 2.04601788011336
-0.653560929738245 2.03143225152308
-0.660533276416719 2.01636786036457
-0.66640235912991 2.00079292261027
};
\addplot [thick, red]
table {%
-0.666402359129909 2.00079292261027
-0.676594256781095 1.9696237615758
-0.686038692404015 1.93958138491022
-0.69479269130543 1.91059297817344
-0.702907807479289 1.88259159494339
-0.710430728109114 1.85551557332838
-0.71740380153592 1.82930802011869
-0.723865499518689 1.8039163536315
-0.729850822923172 1.77929189762502
-0.735391658571655 1.75538951976383
-0.740517093818196 1.7321673090472
-0.745253694438225 1.70958628739585
-0.749625750603954 1.68761015125449
-0.753655495030031 1.66620503962974
-0.757363296794816 1.64533932546027
-0.760767833853112 1.62498342762335
-0.76388624684128 1.60510964123058
-0.766734276422989 1.5856919841637
-0.769326386123285 1.56670605805828
-0.771675872341982 1.54812892216408
-0.773794963017432 1.52993897870165
-0.775694906223024 1.51211586850008
-0.777386049816303 1.49464037584405
-0.778877913120536 1.47749434158294
-0.780179251497477 1.46066058366319
-0.781298114565163 1.44412282433989
-0.782241898723537 1.42786562340635
-0.783017394571458 1.41187431685291
-0.783630829729559 1.39613496042999
-0.784087907523079 1.38063427764637
-0.784393841925918 1.36535961178289
-0.784553389120809 1.35029888154543
-0.78457087598965 1.33544054001918
-0.784450225812151 1.32077353662056
-0.784194981419094 1.30628728177297
-0.783808326018394 1.29197161405937
-0.783293101887134 1.27781676962855
-0.782651827100441 1.26381335365286
-0.781886710448195 1.24995231365408
-0.780999664672669 1.23622491453094
-0.779992318144162 1.22262271513657
-0.778866025077143 1.20913754626757
-0.777621874376218 1.19576148993855
-0.776260697189217 1.18248685982605
-0.774783073233616 1.16930618277607
-0.773189335952292 1.15621218127719
-0.771479576545085 1.14319775680949
-0.769653646913715 1.13025597398573
-0.767711161549136 1.11738004540794
-0.765651498382316 1.10456331716732
-0.763473798611635 1.09179925492076
-0.761176965512457 1.07908143048118
-0.758759662226909 1.06640350886286
-0.756220308524407 1.05375923572629
-0.753557076515874 1.04114242516992
-0.750767885296862 1.02854694781881
-0.747850394486831 1.01596671916241
-0.744801996623508 1.00339568809562
-0.741619808362523 0.990827825618733
-0.738300660423248 0.97825711365342
-0.734841086211836 0.965677533932783
-0.731237309041792 0.953083056924371
-0.72748522786083 0.940467630745682
-0.72358040138013 0.927825170031945
-0.719518030488292 0.915149544716181
-0.715292938817015 0.902434568681439
-0.710899551308728 0.889673988244865
-0.706331870617656 0.876861470432804
-0.701583451155004 0.863990591005511
-0.696647370565695 0.851054822189255
-0.691516198398032 0.838047520072625
-0.686181961698416 0.824961911622754
-0.680636107230325 0.811791081275907
-0.674869459979586 0.798527957055513
-0.66887217756599 0.785165296169265
-0.662633700133639 0.771695670035311
-0.656142695238376 0.758111448686022
-0.649386997189085 0.744404784496172
-0.642353540229483 0.730567595180858
-0.635028284866837 0.716591546007024
-0.627396136562215 0.702468031161269
-0.619440855891541 0.688188154215675
-0.6111449591656 0.673742707632978
-0.602489608357571 0.659122151252574
-0.593454489025508 0.644316589699921
-0.584017674730708 0.629315748664065
-0.57415547623658 0.614108949991782
-0.563842273521135 0.598685085552441
-0.553050328343199 0.583032589835971
-0.541749574760065 0.567139411257768
-0.529907384593385 0.550992982160113
-0.517488304369348 0.534580187520739
-0.504453759704946 0.517887332407112
-0.49076172245782 0.500900108251736
-0.476366335182518 0.483603558071596
-0.461217486516147 0.465982040817024
-0.44526033002077 0.448019195115452
-0.428434737700849 0.429697902778994
-0.410674677844797 0.411000252577814
-0.391907504952173 0.391907504952173
};
\addplot [thick, red]
table {%
-0.391907504952173 0.391907504952173
-0.379337184220925 0.379759855114633
-0.366522788394565 0.36816266722525
-0.353496166142432 0.357077807642627
-0.34028498561328 0.346470473061307
-0.326913261551256 0.336308841601781
-0.313401809403652 0.326563766243975
-0.299768637375157 0.317208504796985
-0.286029285595747 0.308218481482675
-0.27219712009652 0.29957107594778
-0.258283588070096 0.291245436135314
-0.24429843988237 0.283222311962673
-0.230249922462161 0.275483907188481
-0.21614494799425 0.268013747216954
-0.20198924125454 0.260796560898894
-0.187787468433667 0.253818174651862
-0.173543349881031 0.247065417446173
-0.159259758851586 0.240526035394686
-0.144938808042001 0.234188614847938
-0.130581925451962 0.228042513036522
-0.116189920893237 0.222077795423258
-0.101763044287405 0.216285179031637
-0.0873010367379649 0.210655981106856
-0.0728031752297358 0.205182072543431
-0.0582683116943922 0.199855835580869
-0.0436949070829845 0.19467012532743
-0.0290810610017388 0.189618234723146
-0.0144245373944072 0.184693862597787
0.000277213308820551 0.179891084518477
0.0150270352107584 0.175204326155843
0.0298280508177485 0.17062833892756
0.0446836474857278 0.166158177704571
0.0595974662028413 0.161789180388514
0.0745733925016822 0.157516949189446
0.0896155493225128 0.153337333451128
0.104728291673833 0.149246413887249
0.119916202958865 0.145240488106305
0.135184092856362 0.141316057315562
0.150536996661903 0.13746981410593
0.165980176011934 0.133698631229725
0.18151912092735 0.129999551292417
0.197159553126793 0.126369777287622
0.212907430572162 0.122806663912012
0.228768953220302 0.119307709603448
0.244750569965645 0.115870549251699
0.260858986768858 0.112492947536625
0.277101175976442 0.109172792853708
0.29348438684583 0.105908091791464
0.31001615730004 0.102696964129522
0.326704326945382 0.09953763833012
0.343557051395246 0.0964284474994985
0.360582817952778 0.0933678257991364
0.377790462715245 0.0903543052901372
0.395189189173399 0.08738651319723
0.412788588390131 0.0844631695819595
0.430598660854399 0.0815830854176539
0.44862984011885 0.07874516106176
0.466893018343 0.0759483851241274
0.485399573878291 0.073191833732865
0.50416140104713 0.0704746702025017
0.523190942285212 0.067796145112405
0.542501222835299 0.0651555968067888
0.562105888201381 0.062552452331209
0.582019244595052 0.0599862288242598
0.602256302631319 0.0574565353872837
0.622832824559171 0.054963075459375
0.643765375343571 0.0525056497298151
0.665071377950444 0.0500841596254515
0.686769173225219 0.0476986114164522
0.708878084799147 0.0453491209904698
0.731418489506604 0.0430359193526166
0.754411893851583 0.0407593589169104
0.777881017123556 0.0385199206641624
0.801849881832706 0.036318222251783
0.826343912213473 0.0341550271728874
0.851390041634674 0.0320312550756149
0.877016829855689 0.0299479933689877
0.903254591183279 0.0279065102592389
0.930135534714443 0.0259082693806951
0.957693917999948 0.023954946208433
0.98596621563364 0.0220484464665357
1.01499130446762 0.0201909267764467
1.04481066737716 0.0183848178253653
1.07546861775609 0.0166328503756716
1.10701254721949 0.0149380844840098
1.13949319933189 0.013303942354072
1.17296497257413 0.0117342453117572
1.20748625621977 0.010233255466893
1.24311980332384 0.00880572271420144
1.27993314564585 0.00745693783010948
1.3179990560524 0.00619279254437188
1.35739606479071 0.00501984760992602
1.39820903701803 0.0039454100653763
1.44052982014065 0.00297762108746646
1.48445797089572 0.00212555607246123
1.5301015737418 0.00139933887376609
1.57757816406271 0.000810272468455886
1.62701577199733 0.000370988740228229
1.67855410546653 9.56205662593357e-05
1.73234589427463 -6.66133814775094e-16
};

\node[inner sep=1.5pt,circle,draw=black,fill=perso] (A) at (axis cs:4.62,3.23){};
\draw[right,color=perso](A) node {\small $\mathsf{X}$};	

\node (K)at (axis cs:1.5,1.3){};
\draw[color=perso](K) node {\small $K_{\mathcal{T}}=K_1$};	


\node[inner sep=1.5pt,circle,draw=black,fill=amber] (T) at (axis cs:5.33,2.52){};
\draw[right,color=amber](T) node {\small $t=1$};	

\end{axis}


\end{tikzpicture}


==> Figure_7bis.txt <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1.]
\centering
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}

\begin{axis}[axis lines=none,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1.281, xmax=6.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.163496409913397, ymax=4.,
ytick style={color=black}
]
\addplot [thick, cyan]
table {%
0 0
3 0
4.27 2.54
3.71 3.1
-0.5 2.5
-1 1
0 0
};
\addplot [dotted,thick, black]
table {%
0 0
3 0
4.27 2.54
4.62 3.23
3.71 3.1
-0.5 2.5
-1 1
0 0
};
\addplot [->,thick, black]
table {%
4.24 2.65
3.82 3.07
};

\addplot [thick, red]
table {%
1.73234589427463 0
1.77185796080204 0.000437815591761426
1.8100022940628 0.00169863724084383
1.84686588303417 0.00370997510410045
1.8825288465051 0.00640711931600503
1.91706510653962 0.00973223257384532
1.95054298490444 0.0136335622077721
1.98302573253656 0.0180647543731782
2.014572000653 0.0229842557710019
2.04523626086867 0.0283547905906827
2.07506918064835 0.0341429022699372
2.1041179595406 0.0403185512467573
2.13242663089795 0.0468547611995185
2.16003633315622 0.0537273073771771
2.18698555420797 0.0609144415507723
2.21331035194589 0.0683966489003314
2.23904455365843 0.076156432812676
2.26421993662244 0.0841781241258941
2.28886639194707 0.0924477118320754
2.31301207347211 0.100952692655049
2.33668353330769 0.109681937265674
2.35990584541392 0.11862557119311
2.3827027184561 0.127774868744235
2.4050965990292 0.137122158461528
2.42710876622116 0.146660738837626
2.44875941837669 0.156384803167089
2.47006775282832 0.166289372556326
2.49105203927829 0.176370236234472
2.51172968744214 0.186623898413925
2.53211730950033 0.197047531041526
2.55223077784782 0.207638931861977
2.57208527858141 0.218396487285673
2.59169536112047 0.229319139615053
2.61107498431777 0.240406358238101
2.63023755938205 0.25165811444575
2.64919598990364 0.263074859572528
2.66796270924673 0.274657506197638
2.68654971554793 0.286407412177382
2.70496860453879 0.298326367310059
2.72323060039094 0.310416582461601
2.74134658476529 0.322680681004769
2.75932712423133 0.335121692447031
2.77718249620913 0.34774304814265
2.7949227135744 0.360548579003311
2.81255754805606 0.373542515139068
2.83009655254648 0.386729487377729
2.8475490824357 0.40011453062626
2.86492431607354 0.413703089052545
2.88223127445689 0.427501023080069
2.89947884023345 0.441514618202019
2.91667577610827 0.455750595634989
2.93383074273493 0.470216124846229
2.95095231616918 0.484918838002197
2.9680490049601 0.499866846400319
2.98512926695071 0.515068758960484
3.00220152585803 0.530533702868007
3.01927418770102 0.546271346475815
3.03635565714338 0.562291924590589
3.05345435381776 0.578606266285772
3.07057872869751 0.595225825403896
3.08773728058227 0.612162713931816
3.10493857276456 0.629429738455528
3.12219124994525 0.647040439926397
3.13950405546769 0.66500913699833
3.15688584894212 0.683350973225945
3.17434562433463 0.702081968447563
3.19189252859775 0.721219074714305
3.20953588092365 0.74078023716833
3.2272851927048 0.760784460319745
3.24515018829193 0.781251880223811
3.26314082664439 0.802203843118404
3.28126732397433 0.823662991147251
3.29954017749289 0.84565335586827
3.31797019037445 0.868200460329574
3.3365684980636 0.891331430589777
3.35534659605919 0.915075117665785
3.37431636932059 0.939462231012099
3.39349012345325 0.964525484773035
3.41288061784381 0.990299758205743
3.43250110092997 1.01682227185039
3.45236534780637 1.04413278122799
3.47248770038596 1.0722737900803
3.49288311035621 1.10129078543427
3.51356718519172 1.13123249708274
3.53455623750899 1.16215118442857
3.55586733807625 1.19410295405071
3.57751837282086 1.22714811182666
3.59952810420962 1.26135155399816
3.62191623741314 1.29678320220952
3.64470349170548 1.33351848829706
3.66791167759322 1.37163889548403
3.69156378021585 1.41123256366164
3.71568404961134 1.45239496764274
3.74029809849656 1.49522967869592
3.76543300827359 1.5398492213467
3.79111744403753 1.58637603942271
3.8173817794315 1.63494358768524
3.84425823226689 1.68569756821023
3.87178101190281 1.73879733405708
3.8999864794549 1.7944174868144
};
\addplot [semithick, red]
table {%
3.8999864794549 1.7944174868144
3.92176619709338 1.83883840928269
3.94152331452148 1.8810987662297
3.95941696474267 1.92135094361964
3.975590602409 1.95973376515562
3.99017375984889 1.99637392933543
4.00328357848141 2.03138727046712
4.01502614762042 2.06487986795842
4.02549767764561 2.09694902446803
4.03478553034986 2.12768413040566
4.042969125807 2.15716742967833
4.0501207422115 2.18547469941064
4.05630622272075 2.21267585454362
4.06158560129759 2.23883548667941
4.06601365783878 2.26401334523934
4.06964041142929 2.2882647679012
4.07251155933752 2.31164106634436
4.07466886832698 2.33418987253261
4.0761505239745 2.35595545008191
4.07699144292954 2.37697897467538
4.07722355240236 2.39729878698488
4.07687604061451 2.4169506211266
4.07597558146819 2.43596781130391
4.07454653628024 2.45438147896847
4.07261113507171 2.4722207025503
4.0701896395968 2.48951267156436
4.06730049002877 2.50628282668975
4.0639604369884 2.52255498723279
4.06018466039937 2.53835146722389
4.05598687647825 2.55369318125694
4.05137943401291 2.56859974105569
4.04637340094781 2.58308954364277
4.0409786421759 2.59717985189069
4.03520388933195 2.61088686814957
4.02905680328976 2.62422580157115
4.02254402998365 2.63721092968216
4.01567125010187 2.64985565470114
4.00844322313468 2.6621725550402
4.00086382620185 2.67417343238601
3.99293608803236 2.68586935471277
3.98466221842207 2.69727069554182
3.97604363345271 2.70838716972897
3.96708097671712 2.71922786602971
3.95777413675987 2.72980127666524
3.94812226091038 2.74011532408635
3.93812376565501 2.75017738511002
3.92777634366673 2.75999431258161
3.91707696758396 2.76957245469665
3.90602189060525 2.77891767209774
3.89460664394174 2.78803535284534
3.88282603114588 2.79693042534491
3.87067411931156 2.80560736929804
3.85814422711755 2.8140702247304
3.84522890966315 2.822322599135
3.83191994002112 2.83036767275589
3.81820828740874 2.83820820202303
3.80408409185281 2.84584652113589
3.78953663519785 2.85328454177891
3.77455430827887 2.86052375093801
3.75912457405057 2.86756520677221
3.74323392643252 2.87440953247917
3.72686784459577 2.88105690807685
3.71001074237854 2.88750706000617
3.69264591247769 2.89375924844061
3.67475546501774 2.89981225216841
3.65632026004931 2.9056643508906
3.63731983347405 2.91131330475401
3.6177323158319 2.91675633091115
3.59753434331855 2.92199007686899
3.57670096032468 2.92701059035577
3.55520551270358 2.9318132853972
3.53301953087784 2.93639290425205
3.51011260178809 2.94074347481003
3.48645222856505 2.94485826300166
3.46200367666897 2.94872971970992
3.43672980508444 2.95234942160506
3.41059088098187 2.9557080052465
3.38354437605597 2.958795093707
3.35554474252187 2.96159921487327
3.32654316648806 2.96410771046088
3.29648729612544 2.96630663464848
3.26532094170815 2.96818064108264
3.23298374420686 2.96971285682801
3.19941080866064 2.97088474163301
3.16453229802837 2.97167593064434
3.12827298261399 2.9720640584286
3.09055173945606 2.97202456183924
3.05128099525455 2.97153045889366
3.01036610545598 2.97055210038838
2.96770466100618 2.96905689046853
2.92318571297924 2.96700897176615
2.87668890376465 2.96436887001276
2.82808349169865 2.96109309219412
2.77722725390664 2.95713367132285
2.7239652496167 2.95243764972519
2.66812842322888 2.94694649133342
2.60953202288372 2.94059541179584
2.54797380604537 2.9333126132024
2.48323199854873 2.9250184078015
2.41506296747163 2.91562421215904
};
\addplot [semithick, red]
table {%
2.41506296747163 2.91562421215904
2.32466644476315 2.90261963380233
2.2382880150848 2.88996986884893
2.15565075729209 2.87765464263855
2.0765018002827 2.86565504799535
2.00060981190271 2.85395342764622
1.92776279172923 2.84253326830415
1.85776612614472 2.83137910508859
1.7904408704428 2.82047643512243
1.72562222797561 2.80981163929048
1.66315820075918 2.79937191126903
1.60290838964968 2.78914519304425
1.54474292531361 2.7791201162306
1.48854151384027 2.76928594858183
1.43419258306724 2.75963254515749
1.38159251757595 2.75015030366981
1.33064497192072 2.74083012358906
1.281260253025 2.73166336863284
1.23335476385169 2.72264183230576
1.18685050146062 2.71375770619206
1.14167460343145 2.70500355073546
1.09775893737629 2.69637226826858
1.0550397289104 2.68785707807879
1.01345722400752 2.67945149331903
0.972955382150343 2.67114929959162
0.933481597107706 2.66294453504983
0.894986442536753 2.65483147187727
0.857423439928796 2.64680459901832
0.820748846697624 2.63885860604501
0.784921462454702 2.63098836805599
0.749902451731374 2.62318893151286
0.715655181597985 2.61545550092747
0.682145072797137 2.60778342632108
0.649339463156097 2.60016819138302
0.617207482174115 2.59260540226245
0.58571993579637 2.58509077693191
0.554849200489238 2.57762013506605
0.524569125823251 2.5701893883832
0.494854944851896 2.5627945314008
0.465683191647443 2.55543163255931
0.437031625420571 2.54809682567177
0.40887916070926 2.54078630165874
0.381205803175482 2.53349630053047
0.353992590596018 2.52622310358017
0.327221538677079 2.51896302575348
0.300875591361848 2.51171240816079
0.274938575336043 2.50446761070006
0.249395158469604 2.49722500475844
0.224230811963048 2.48998096596175
0.199431775995254 2.48273186694102
0.174985028695742 2.47547407008567
0.150878258289295 2.46820392025244
0.127099838284167 2.46091773739924
0.103638805597584 2.45361180911229
0.080484841533816 2.4462823829941
0.0576282555512356 2.43892565887916
0.0350599717755258 2.43153778084234
0.012771518236961 2.42411482896415
-0.00924498116945613 2.41665281081455
-0.0309968119808453 2.40914765261532
-0.0524906716781494 2.40159519003817
-0.073732669347596 2.39399115859334
-0.0947283224025554 2.38633118355975
-0.115482550250725 2.37861076940454
-0.135999664763789 2.37082528863539
-0.156283357376748 2.36296997002447
-0.176336682611292 2.3550398861377
-0.196162037781642 2.34702994009679
-0.215761138601449 2.33893485149522
-0.235134990366123 2.33074914138167
-0.254283854335571 2.32246711621582
-0.273207208886941 2.31408285069233
-0.291903704944585 2.30559016931792
-0.310371115124047 2.29698262661432
-0.328606275947 2.28825348580675
-0.346605022393323 2.27939569584183
-0.36436211395309 2.27040186656179
-0.381871151222993 2.26126424184239
-0.399124481956349 2.25197467047944
-0.416113095320306 2.2425245745842
-0.432826502934914 2.23290491521881
-0.449252605062214 2.22310615497091
-0.465377540074789 2.2131182171291
-0.48118551505652 2.20293044107886
-0.496658615066984 2.19253153348971
-0.511776588226788 2.18190951480931
-0.52651660334467 2.17105166051567
-0.540852976296598 2.15994443650555
-0.554756860768565 2.14857342791209
-0.568195898271216 2.13692326054636
-0.581133821505515 2.12497751404377
-0.593530004179381 2.1127186256641
-0.605338949215217 2.10012778353932
-0.616509705910532 2.08718480798373
-0.626985204972636 2.07386801926972
-0.636701498387825 2.06015409002475
-0.645586888736087 2.04601788011336
-0.653560929738245 2.03143225152308
-0.660533276416719 2.01636786036457
-0.66640235912991 2.00079292261027
};
\addplot [semithick, red]
table {%
-0.666402359129909 2.00079292261027
-0.676594256781095 1.9696237615758
-0.686038692404015 1.93958138491022
-0.69479269130543 1.91059297817344
-0.702907807479289 1.88259159494339
-0.710430728109114 1.85551557332838
-0.71740380153592 1.82930802011869
-0.723865499518689 1.8039163536315
-0.729850822923172 1.77929189762502
-0.735391658571655 1.75538951976383
-0.740517093818196 1.7321673090472
-0.745253694438225 1.70958628739585
-0.749625750603954 1.68761015125449
-0.753655495030031 1.66620503962974
-0.757363296794816 1.64533932546027
-0.760767833853112 1.62498342762335
-0.76388624684128 1.60510964123058
-0.766734276422989 1.5856919841637
-0.769326386123285 1.56670605805828
-0.771675872341982 1.54812892216408
-0.773794963017432 1.52993897870165
-0.775694906223024 1.51211586850008
-0.777386049816303 1.49464037584405
-0.778877913120536 1.47749434158294
-0.780179251497477 1.46066058366319
-0.781298114565163 1.44412282433989
-0.782241898723537 1.42786562340635
-0.783017394571458 1.41187431685291
-0.783630829729559 1.39613496042999
-0.784087907523079 1.38063427764637
-0.784393841925918 1.36535961178289
-0.784553389120809 1.35029888154543
-0.78457087598965 1.33544054001918
-0.784450225812151 1.32077353662056
-0.784194981419094 1.30628728177297
-0.783808326018394 1.29197161405937
-0.783293101887134 1.27781676962855
-0.782651827100441 1.26381335365286
-0.781886710448195 1.24995231365408
-0.780999664672669 1.23622491453094
-0.779992318144162 1.22262271513657
-0.778866025077143 1.20913754626757
-0.777621874376218 1.19576148993855
-0.776260697189217 1.18248685982605
-0.774783073233616 1.16930618277607
-0.773189335952292 1.15621218127719
-0.771479576545085 1.14319775680949
-0.769653646913715 1.13025597398573
-0.767711161549136 1.11738004540794
-0.765651498382316 1.10456331716732
-0.763473798611635 1.09179925492076
-0.761176965512457 1.07908143048118
-0.758759662226909 1.06640350886286
-0.756220308524407 1.05375923572629
-0.753557076515874 1.04114242516992
-0.750767885296862 1.02854694781881
-0.747850394486831 1.01596671916241
-0.744801996623508 1.00339568809562
-0.741619808362523 0.990827825618733
-0.738300660423248 0.97825711365342
-0.734841086211836 0.965677533932783
-0.731237309041792 0.953083056924371
-0.72748522786083 0.940467630745682
-0.72358040138013 0.927825170031945
-0.719518030488292 0.915149544716181
-0.715292938817015 0.902434568681439
-0.710899551308728 0.889673988244865
-0.706331870617656 0.876861470432804
-0.701583451155004 0.863990591005511
-0.696647370565695 0.851054822189255
-0.691516198398032 0.838047520072625
-0.686181961698416 0.824961911622754
-0.680636107230325 0.811791081275907
-0.674869459979586 0.798527957055513
-0.66887217756599 0.785165296169265
-0.662633700133639 0.771695670035311
-0.656142695238376 0.758111448686022
-0.649386997189085 0.744404784496172
-0.642353540229483 0.730567595180858
-0.635028284866837 0.716591546007024
-0.627396136562215 0.702468031161269
-0.619440855891541 0.688188154215675
-0.6111449591656 0.673742707632978
-0.602489608357571 0.659122151252574
-0.593454489025508 0.644316589699921
-0.584017674730708 0.629315748664065
-0.57415547623658 0.614108949991782
-0.563842273521135 0.598685085552441
-0.553050328343199 0.583032589835971
-0.541749574760065 0.567139411257768
-0.529907384593385 0.550992982160113
-0.517488304369348 0.534580187520739
-0.504453759704946 0.517887332407112
-0.49076172245782 0.500900108251736
-0.476366335182518 0.483603558071596
-0.461217486516147 0.465982040817024
-0.44526033002077 0.448019195115452
-0.428434737700849 0.429697902778994
-0.410674677844797 0.411000252577814
-0.391907504952173 0.391907504952173
};
\addplot [semithick, red]
table {%
-0.391907504952173 0.391907504952173
-0.379337184220925 0.379759855114633
-0.366522788394565 0.36816266722525
-0.353496166142432 0.357077807642627
-0.34028498561328 0.346470473061307
-0.326913261551256 0.336308841601781
-0.313401809403652 0.326563766243975
-0.299768637375157 0.317208504796985
-0.286029285595747 0.308218481482675
-0.27219712009652 0.29957107594778
-0.258283588070096 0.291245436135314
-0.24429843988237 0.283222311962673
-0.230249922462161 0.275483907188481
-0.21614494799425 0.268013747216954
-0.20198924125454 0.260796560898894
-0.187787468433667 0.253818174651862
-0.173543349881031 0.247065417446173
-0.159259758851586 0.240526035394686
-0.144938808042001 0.234188614847938
-0.130581925451962 0.228042513036522
-0.116189920893237 0.222077795423258
-0.101763044287405 0.216285179031637
-0.0873010367379649 0.210655981106856
-0.0728031752297358 0.205182072543431
-0.0582683116943922 0.199855835580869
-0.0436949070829845 0.19467012532743
-0.0290810610017388 0.189618234723146
-0.0144245373944072 0.184693862597787
0.000277213308820551 0.179891084518477
0.0150270352107584 0.175204326155843
0.0298280508177485 0.17062833892756
0.0446836474857278 0.166158177704571
0.0595974662028413 0.161789180388514
0.0745733925016822 0.157516949189446
0.0896155493225128 0.153337333451128
0.104728291673833 0.149246413887249
0.119916202958865 0.145240488106305
0.135184092856362 0.141316057315562
0.150536996661903 0.13746981410593
0.165980176011934 0.133698631229725
0.18151912092735 0.129999551292417
0.197159553126793 0.126369777287622
0.212907430572162 0.122806663912012
0.228768953220302 0.119307709603448
0.244750569965645 0.115870549251699
0.260858986768858 0.112492947536625
0.277101175976442 0.109172792853708
0.29348438684583 0.105908091791464
0.31001615730004 0.102696964129522
0.326704326945382 0.09953763833012
0.343557051395246 0.0964284474994985
0.360582817952778 0.0933678257991364
0.377790462715245 0.0903543052901372
0.395189189173399 0.08738651319723
0.412788588390131 0.0844631695819595
0.430598660854399 0.0815830854176539
0.44862984011885 0.07874516106176
0.466893018343 0.0759483851241274
0.485399573878291 0.073191833732865
0.50416140104713 0.0704746702025017
0.523190942285212 0.067796145112405
0.542501222835299 0.0651555968067888
0.562105888201381 0.062552452331209
0.582019244595052 0.0599862288242598
0.602256302631319 0.0574565353872837
0.622832824559171 0.054963075459375
0.643765375343571 0.0525056497298151
0.665071377950444 0.0500841596254515
0.686769173225219 0.0476986114164522
0.708878084799147 0.0453491209904698
0.731418489506604 0.0430359193526166
0.754411893851583 0.0407593589169104
0.777881017123556 0.0385199206641624
0.801849881832706 0.036318222251783
0.826343912213473 0.0341550271728874
0.851390041634674 0.0320312550756149
0.877016829855689 0.0299479933689877
0.903254591183279 0.0279065102592389
0.930135534714443 0.0259082693806951
0.957693917999948 0.023954946208433
0.98596621563364 0.0220484464665357
1.01499130446762 0.0201909267764467
1.04481066737716 0.0183848178253653
1.07546861775609 0.0166328503756716
1.10701254721949 0.0149380844840098
1.13949319933189 0.013303942354072
1.17296497257413 0.0117342453117572
1.20748625621977 0.010233255466893
1.24311980332384 0.00880572271420144
1.27993314564585 0.00745693783010948
1.3179990560524 0.00619279254437188
1.35739606479071 0.00501984760992602
1.39820903701803 0.0039454100653763
1.44052982014065 0.00297762108746646
1.48445797089572 0.00212555607246123
1.5301015737418 0.00139933887376609
1.57757816406271 0.000810272468455886
1.62701577199733 0.000370988740228229
1.67855410546653 9.56205662593357e-05
1.73234589427463 -6.66133814775094e-16
};
\node[inner sep=1.5pt,circle,draw=black,fill=blue] (A) at (axis cs:4.62,3.23){};
\draw[right,color=blue](A) node {\small $\mathsf{X}$};

\node[right,sloped] (K)at (axis cs:4.45,2.86){};
\draw[color=black](K) node {$\vec{n}_{\kappa+1}$};		

\end{axis}


\end{tikzpicture}


==> Figure_8.txt <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1.]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{amber}{RGB}{34,139,34}

\begin{axis}[axis lines=none,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1.281, xmax=6.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.163496409913397, ymax=4.,
ytick style={color=black}
]
\addplot [thick, perso]
table {%
0 0
3 0
4.27 2.54
3.71 3.1
-0.5 2.5
-1 1
0 0
};
\addplot [thick, black]
table {%
4.64 2.17
4.27 2.54
4.62 3.23
3.71 3.1
2.92 3.89
};

\addplot [thick, red]
table {%
1.73234589427463 0
1.77185796080204 0.000437815591761426
1.8100022940628 0.00169863724084383
1.84686588303417 0.00370997510410045
1.8825288465051 0.00640711931600503
1.91706510653962 0.00973223257384532
1.95054298490444 0.0136335622077721
1.98302573253656 0.0180647543731782
2.014572000653 0.0229842557710019
2.04523626086867 0.0283547905906827
2.07506918064835 0.0341429022699372
2.1041179595406 0.0403185512467573
2.13242663089795 0.0468547611995185
2.16003633315622 0.0537273073771771
2.18698555420797 0.0609144415507723
2.21331035194589 0.0683966489003314
2.23904455365843 0.076156432812676
2.26421993662244 0.0841781241258941
2.28886639194707 0.0924477118320754
2.31301207347211 0.100952692655049
2.33668353330769 0.109681937265674
2.35990584541392 0.11862557119311
2.3827027184561 0.127774868744235
2.4050965990292 0.137122158461528
2.42710876622116 0.146660738837626
2.44875941837669 0.156384803167089
2.47006775282832 0.166289372556326
2.49105203927829 0.176370236234472
2.51172968744214 0.186623898413925
2.53211730950033 0.197047531041526
2.55223077784782 0.207638931861977
2.57208527858141 0.218396487285673
2.59169536112047 0.229319139615053
2.61107498431777 0.240406358238101
2.63023755938205 0.25165811444575
2.64919598990364 0.263074859572528
2.66796270924673 0.274657506197638
2.68654971554793 0.286407412177382
2.70496860453879 0.298326367310059
2.72323060039094 0.310416582461601
2.74134658476529 0.322680681004769
2.75932712423133 0.335121692447031
2.77718249620913 0.34774304814265
2.7949227135744 0.360548579003311
2.81255754805606 0.373542515139068
2.83009655254648 0.386729487377729
2.8475490824357 0.40011453062626
2.86492431607354 0.413703089052545
2.88223127445689 0.427501023080069
2.89947884023345 0.441514618202019
2.91667577610827 0.455750595634989
2.93383074273493 0.470216124846229
2.95095231616918 0.484918838002197
2.9680490049601 0.499866846400319
2.98512926695071 0.515068758960484
3.00220152585803 0.530533702868007
3.01927418770102 0.546271346475815
3.03635565714338 0.562291924590589
3.05345435381776 0.578606266285772
3.07057872869751 0.595225825403896
3.08773728058227 0.612162713931816
3.10493857276456 0.629429738455528
3.12219124994525 0.647040439926397
3.13950405546769 0.66500913699833
3.15688584894212 0.683350973225945
3.17434562433463 0.702081968447563
3.19189252859775 0.721219074714305
3.20953588092365 0.74078023716833
3.2272851927048 0.760784460319745
3.24515018829193 0.781251880223811
3.26314082664439 0.802203843118404
3.28126732397433 0.823662991147251
3.29954017749289 0.84565335586827
3.31797019037445 0.868200460329574
3.3365684980636 0.891331430589777
3.35534659605919 0.915075117665785
3.37431636932059 0.939462231012099
3.39349012345325 0.964525484773035
3.41288061784381 0.990299758205743
3.43250110092997 1.01682227185039
3.45236534780637 1.04413278122799
3.47248770038596 1.0722737900803
3.49288311035621 1.10129078543427
3.51356718519172 1.13123249708274
3.53455623750899 1.16215118442857
3.55586733807625 1.19410295405071
3.57751837282086 1.22714811182666
3.59952810420962 1.26135155399816
3.62191623741314 1.29678320220952
3.64470349170548 1.33351848829706
3.66791167759322 1.37163889548403
3.69156378021585 1.41123256366164
3.71568404961134 1.45239496764274
3.74029809849656 1.49522967869592
3.76543300827359 1.5398492213467
3.79111744403753 1.58637603942271
3.8173817794315 1.63494358768524
3.84425823226689 1.68569756821023
3.87178101190281 1.73879733405708
3.8999864794549 1.7944174868144
};
\addplot [thick, red]
table {%
3.8999864794549 1.7944174868144
3.92176619709338 1.83883840928269
3.94152331452148 1.8810987662297
3.95941696474267 1.92135094361964
3.975590602409 1.95973376515562
3.99017375984889 1.99637392933543
4.00328357848141 2.03138727046712
4.01502614762042 2.06487986795842
4.02549767764561 2.09694902446803
4.03478553034986 2.12768413040566
4.042969125807 2.15716742967833
4.0501207422115 2.18547469941064
4.05630622272075 2.21267585454362
4.06158560129759 2.23883548667941
4.06601365783878 2.26401334523934
4.06964041142929 2.2882647679012
4.07251155933752 2.31164106634436
4.07466886832698 2.33418987253261
4.0761505239745 2.35595545008191
4.07699144292954 2.37697897467538
4.07722355240236 2.39729878698488
4.07687604061451 2.4169506211266
4.07597558146819 2.43596781130391
4.07454653628024 2.45438147896847
4.07261113507171 2.4722207025503
4.0701896395968 2.48951267156436
4.06730049002877 2.50628282668975
4.0639604369884 2.52255498723279
4.06018466039937 2.53835146722389
4.05598687647825 2.55369318125694
4.05137943401291 2.56859974105569
4.04637340094781 2.58308954364277
4.0409786421759 2.59717985189069
4.03520388933195 2.61088686814957
4.02905680328976 2.62422580157115
4.02254402998365 2.63721092968216
4.01567125010187 2.64985565470114
4.00844322313468 2.6621725550402
4.00086382620185 2.67417343238601
3.99293608803236 2.68586935471277
3.98466221842207 2.69727069554182
3.97604363345271 2.70838716972897
3.96708097671712 2.71922786602971
3.95777413675987 2.72980127666524
3.94812226091038 2.74011532408635
3.93812376565501 2.75017738511002
3.92777634366673 2.75999431258161
3.91707696758396 2.76957245469665
3.90602189060525 2.77891767209774
3.89460664394174 2.78803535284534
3.88282603114588 2.79693042534491
3.87067411931156 2.80560736929804
3.85814422711755 2.8140702247304
3.84522890966315 2.822322599135
3.83191994002112 2.83036767275589
3.81820828740874 2.83820820202303
3.80408409185281 2.84584652113589
3.78953663519785 2.85328454177891
3.77455430827887 2.86052375093801
3.75912457405057 2.86756520677221
3.74323392643252 2.87440953247917
3.72686784459577 2.88105690807685
3.71001074237854 2.88750706000617
3.69264591247769 2.89375924844061
3.67475546501774 2.89981225216841
3.65632026004931 2.9056643508906
3.63731983347405 2.91131330475401
3.6177323158319 2.91675633091115
3.59753434331855 2.92199007686899
3.57670096032468 2.92701059035577
3.55520551270358 2.9318132853972
3.53301953087784 2.93639290425205
3.51011260178809 2.94074347481003
3.48645222856505 2.94485826300166
3.46200367666897 2.94872971970992
3.43672980508444 2.95234942160506
3.41059088098187 2.9557080052465
3.38354437605597 2.958795093707
3.35554474252187 2.96159921487327
3.32654316648806 2.96410771046088
3.29648729612544 2.96630663464848
3.26532094170815 2.96818064108264
3.23298374420686 2.96971285682801
3.19941080866064 2.97088474163301
3.16453229802837 2.97167593064434
3.12827298261399 2.9720640584286
3.09055173945606 2.97202456183924
3.05128099525455 2.97153045889366
3.01036610545598 2.97055210038838
2.96770466100618 2.96905689046853
2.92318571297924 2.96700897176615
2.87668890376465 2.96436887001276
2.82808349169865 2.96109309219412
2.77722725390664 2.95713367132285
2.7239652496167 2.95243764972519
2.66812842322888 2.94694649133342
2.60953202288372 2.94059541179584
2.54797380604537 2.9333126132024
2.48323199854873 2.9250184078015
2.41506296747163 2.91562421215904
};
\addplot [thick, red]
table {%
2.41506296747163 2.91562421215904
2.32466644476315 2.90261963380233
2.2382880150848 2.88996986884893
2.15565075729209 2.87765464263855
2.0765018002827 2.86565504799535
2.00060981190271 2.85395342764622
1.92776279172923 2.84253326830415
1.85776612614472 2.83137910508859
1.7904408704428 2.82047643512243
1.72562222797561 2.80981163929048
1.66315820075918 2.79937191126903
1.60290838964968 2.78914519304425
1.54474292531361 2.7791201162306
1.48854151384027 2.76928594858183
1.43419258306724 2.75963254515749
1.38159251757595 2.75015030366981
1.33064497192072 2.74083012358906
1.281260253025 2.73166336863284
1.23335476385169 2.72264183230576
1.18685050146062 2.71375770619206
1.14167460343145 2.70500355073546
1.09775893737629 2.69637226826858
1.0550397289104 2.68785707807879
1.01345722400752 2.67945149331903
0.972955382150343 2.67114929959162
0.933481597107706 2.66294453504983
0.894986442536753 2.65483147187727
0.857423439928796 2.64680459901832
0.820748846697624 2.63885860604501
0.784921462454702 2.63098836805599
0.749902451731374 2.62318893151286
0.715655181597985 2.61545550092747
0.682145072797137 2.60778342632108
0.649339463156097 2.60016819138302
0.617207482174115 2.59260540226245
0.58571993579637 2.58509077693191
0.554849200489238 2.57762013506605
0.524569125823251 2.5701893883832
0.494854944851896 2.5627945314008
0.465683191647443 2.55543163255931
0.437031625420571 2.54809682567177
0.40887916070926 2.54078630165874
0.381205803175482 2.53349630053047
0.353992590596018 2.52622310358017
0.327221538677079 2.51896302575348
0.300875591361848 2.51171240816079
0.274938575336043 2.50446761070006
0.249395158469604 2.49722500475844
0.224230811963048 2.48998096596175
0.199431775995254 2.48273186694102
0.174985028695742 2.47547407008567
0.150878258289295 2.46820392025244
0.127099838284167 2.46091773739924
0.103638805597584 2.45361180911229
0.080484841533816 2.4462823829941
0.0576282555512356 2.43892565887916
0.0350599717755258 2.43153778084234
0.012771518236961 2.42411482896415
-0.00924498116945613 2.41665281081455
-0.0309968119808453 2.40914765261532
-0.0524906716781494 2.40159519003817
-0.073732669347596 2.39399115859334
-0.0947283224025554 2.38633118355975
-0.115482550250725 2.37861076940454
-0.135999664763789 2.37082528863539
-0.156283357376748 2.36296997002447
-0.176336682611292 2.3550398861377
-0.196162037781642 2.34702994009679
-0.215761138601449 2.33893485149522
-0.235134990366123 2.33074914138167
-0.254283854335571 2.32246711621582
-0.273207208886941 2.31408285069233
-0.291903704944585 2.30559016931792
-0.310371115124047 2.29698262661432
-0.328606275947 2.28825348580675
-0.346605022393323 2.27939569584183
-0.36436211395309 2.27040186656179
-0.381871151222993 2.26126424184239
-0.399124481956349 2.25197467047944
-0.416113095320306 2.2425245745842
-0.432826502934914 2.23290491521881
-0.449252605062214 2.22310615497091
-0.465377540074789 2.2131182171291
-0.48118551505652 2.20293044107886
-0.496658615066984 2.19253153348971
-0.511776588226788 2.18190951480931
-0.52651660334467 2.17105166051567
-0.540852976296598 2.15994443650555
-0.554756860768565 2.14857342791209
-0.568195898271216 2.13692326054636
-0.581133821505515 2.12497751404377
-0.593530004179381 2.1127186256641
-0.605338949215217 2.10012778353932
-0.616509705910532 2.08718480798373
-0.626985204972636 2.07386801926972
-0.636701498387825 2.06015409002475
-0.645586888736087 2.04601788011336
-0.653560929738245 2.03143225152308
-0.660533276416719 2.01636786036457
-0.66640235912991 2.00079292261027
};
\addplot [thick, red]
table {%
-0.666402359129909 2.00079292261027
-0.676594256781095 1.9696237615758
-0.686038692404015 1.93958138491022
-0.69479269130543 1.91059297817344
-0.702907807479289 1.88259159494339
-0.710430728109114 1.85551557332838
-0.71740380153592 1.82930802011869
-0.723865499518689 1.8039163536315
-0.729850822923172 1.77929189762502
-0.735391658571655 1.75538951976383
-0.740517093818196 1.7321673090472
-0.745253694438225 1.70958628739585
-0.749625750603954 1.68761015125449
-0.753655495030031 1.66620503962974
-0.757363296794816 1.64533932546027
-0.760767833853112 1.62498342762335
-0.76388624684128 1.60510964123058
-0.766734276422989 1.5856919841637
-0.769326386123285 1.56670605805828
-0.771675872341982 1.54812892216408
-0.773794963017432 1.52993897870165
-0.775694906223024 1.51211586850008
-0.777386049816303 1.49464037584405
-0.778877913120536 1.47749434158294
-0.780179251497477 1.46066058366319
-0.781298114565163 1.44412282433989
-0.782241898723537 1.42786562340635
-0.783017394571458 1.41187431685291
-0.783630829729559 1.39613496042999
-0.784087907523079 1.38063427764637
-0.784393841925918 1.36535961178289
-0.784553389120809 1.35029888154543
-0.78457087598965 1.33544054001918
-0.784450225812151 1.32077353662056
-0.784194981419094 1.30628728177297
-0.783808326018394 1.29197161405937
-0.783293101887134 1.27781676962855
-0.782651827100441 1.26381335365286
-0.781886710448195 1.24995231365408
-0.780999664672669 1.23622491453094
-0.779992318144162 1.22262271513657
-0.778866025077143 1.20913754626757
-0.777621874376218 1.19576148993855
-0.776260697189217 1.18248685982605
-0.774783073233616 1.16930618277607
-0.773189335952292 1.15621218127719
-0.771479576545085 1.14319775680949
-0.769653646913715 1.13025597398573
-0.767711161549136 1.11738004540794
-0.765651498382316 1.10456331716732
-0.763473798611635 1.09179925492076
-0.761176965512457 1.07908143048118
-0.758759662226909 1.06640350886286
-0.756220308524407 1.05375923572629
-0.753557076515874 1.04114242516992
-0.750767885296862 1.02854694781881
-0.747850394486831 1.01596671916241
-0.744801996623508 1.00339568809562
-0.741619808362523 0.990827825618733
-0.738300660423248 0.97825711365342
-0.734841086211836 0.965677533932783
-0.731237309041792 0.953083056924371
-0.72748522786083 0.940467630745682
-0.72358040138013 0.927825170031945
-0.719518030488292 0.915149544716181
-0.715292938817015 0.902434568681439
-0.710899551308728 0.889673988244865
-0.706331870617656 0.876861470432804
-0.701583451155004 0.863990591005511
-0.696647370565695 0.851054822189255
-0.691516198398032 0.838047520072625
-0.686181961698416 0.824961911622754
-0.680636107230325 0.811791081275907
-0.674869459979586 0.798527957055513
-0.66887217756599 0.785165296169265
-0.662633700133639 0.771695670035311
-0.656142695238376 0.758111448686022
-0.649386997189085 0.744404784496172
-0.642353540229483 0.730567595180858
-0.635028284866837 0.716591546007024
-0.627396136562215 0.702468031161269
-0.619440855891541 0.688188154215675
-0.6111449591656 0.673742707632978
-0.602489608357571 0.659122151252574
-0.593454489025508 0.644316589699921
-0.584017674730708 0.629315748664065
-0.57415547623658 0.614108949991782
-0.563842273521135 0.598685085552441
-0.553050328343199 0.583032589835971
-0.541749574760065 0.567139411257768
-0.529907384593385 0.550992982160113
-0.517488304369348 0.534580187520739
-0.504453759704946 0.517887332407112
-0.49076172245782 0.500900108251736
-0.476366335182518 0.483603558071596
-0.461217486516147 0.465982040817024
-0.44526033002077 0.448019195115452
-0.428434737700849 0.429697902778994
-0.410674677844797 0.411000252577814
-0.391907504952173 0.391907504952173
};
\addplot [thick, red]
table {%
-0.391907504952173 0.391907504952173
-0.379337184220925 0.379759855114633
-0.366522788394565 0.36816266722525
-0.353496166142432 0.357077807642627
-0.34028498561328 0.346470473061307
-0.326913261551256 0.336308841601781
-0.313401809403652 0.326563766243975
-0.299768637375157 0.317208504796985
-0.286029285595747 0.308218481482675
-0.27219712009652 0.29957107594778
-0.258283588070096 0.291245436135314
-0.24429843988237 0.283222311962673
-0.230249922462161 0.275483907188481
-0.21614494799425 0.268013747216954
-0.20198924125454 0.260796560898894
-0.187787468433667 0.253818174651862
-0.173543349881031 0.247065417446173
-0.159259758851586 0.240526035394686
-0.144938808042001 0.234188614847938
-0.130581925451962 0.228042513036522
-0.116189920893237 0.222077795423258
-0.101763044287405 0.216285179031637
-0.0873010367379649 0.210655981106856
-0.0728031752297358 0.205182072543431
-0.0582683116943922 0.199855835580869
-0.0436949070829845 0.19467012532743
-0.0290810610017388 0.189618234723146
-0.0144245373944072 0.184693862597787
0.000277213308820551 0.179891084518477
0.0150270352107584 0.175204326155843
0.0298280508177485 0.17062833892756
0.0446836474857278 0.166158177704571
0.0595974662028413 0.161789180388514
0.0745733925016822 0.157516949189446
0.0896155493225128 0.153337333451128
0.104728291673833 0.149246413887249
0.119916202958865 0.145240488106305
0.135184092856362 0.141316057315562
0.150536996661903 0.13746981410593
0.165980176011934 0.133698631229725
0.18151912092735 0.129999551292417
0.197159553126793 0.126369777287622
0.212907430572162 0.122806663912012
0.228768953220302 0.119307709603448
0.244750569965645 0.115870549251699
0.260858986768858 0.112492947536625
0.277101175976442 0.109172792853708
0.29348438684583 0.105908091791464
0.31001615730004 0.102696964129522
0.326704326945382 0.09953763833012
0.343557051395246 0.0964284474994985
0.360582817952778 0.0933678257991364
0.377790462715245 0.0903543052901372
0.395189189173399 0.08738651319723
0.412788588390131 0.0844631695819595
0.430598660854399 0.0815830854176539
0.44862984011885 0.07874516106176
0.466893018343 0.0759483851241274
0.485399573878291 0.073191833732865
0.50416140104713 0.0704746702025017
0.523190942285212 0.067796145112405
0.542501222835299 0.0651555968067888
0.562105888201381 0.062552452331209
0.582019244595052 0.0599862288242598
0.602256302631319 0.0574565353872837
0.622832824559171 0.054963075459375
0.643765375343571 0.0525056497298151
0.665071377950444 0.0500841596254515
0.686769173225219 0.0476986114164522
0.708878084799147 0.0453491209904698
0.731418489506604 0.0430359193526166
0.754411893851583 0.0407593589169104
0.777881017123556 0.0385199206641624
0.801849881832706 0.036318222251783
0.826343912213473 0.0341550271728874
0.851390041634674 0.0320312550756149
0.877016829855689 0.0299479933689877
0.903254591183279 0.0279065102592389
0.930135534714443 0.0259082693806951
0.957693917999948 0.023954946208433
0.98596621563364 0.0220484464665357
1.01499130446762 0.0201909267764467
1.04481066737716 0.0183848178253653
1.07546861775609 0.0166328503756716
1.10701254721949 0.0149380844840098
1.13949319933189 0.013303942354072
1.17296497257413 0.0117342453117572
1.20748625621977 0.010233255466893
1.24311980332384 0.00880572271420144
1.27993314564585 0.00745693783010948
1.3179990560524 0.00619279254437188
1.35739606479071 0.00501984760992602
1.39820903701803 0.0039454100653763
1.44052982014065 0.00297762108746646
1.48445797089572 0.00212555607246123
1.5301015737418 0.00139933887376609
1.57757816406271 0.000810272468455886
1.62701577199733 0.000370988740228229
1.67855410546653 9.56205662593357e-05
1.73234589427463 -6.66133814775094e-16
};
\node[inner sep=1.5pt,circle,draw=black,fill=perso] (A) at (axis cs:4.62,3.23){};
\draw[right,color=perso](A) node {\small $\mathsf{X}$};

\node (K)at (axis cs:1.5,1.3){};
\draw[color=perso](K) node {\small $K=K_{0}$};		

\node[inner sep=1.5pt,circle,draw=black,fill=amber] (T) at (axis cs:4.64,2.17){};
\draw[right,color=amber](T) node {\small $t=0$};
\end{axis}


\end{tikzpicture}


==> Figure_S1.txt <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{amber}{RGB}{34,139,34}

\begin{axis}[axis lines=none,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1.281, xmax=6.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.163496409913397, ymax=4.,
ytick style={color=black}
]
\addplot [thick, black]
table {%
4.27 2.54
4.62 3.23
3.71 3.1
};

\addplot[thick,patch,perso,patch type=quadratic spline] coordinates {
(4.27,2.54)
(3.71,3.1)
(4.2,3)
};
\addplot [thick, perso]
table {%
0 0
3 0
4.27 2.54
};
\addplot [thick, perso]
table {%
3.71 3.1
-0.5 2.5
-1 1
0 0
};

\addplot [thick, red]
table {%
1.73234589427463 0
1.77185796080204 0.000437815591761426
1.8100022940628 0.00169863724084383
1.84686588303417 0.00370997510410045
1.8825288465051 0.00640711931600503
1.91706510653962 0.00973223257384532
1.95054298490444 0.0136335622077721
1.98302573253656 0.0180647543731782
2.014572000653 0.0229842557710019
2.04523626086867 0.0283547905906827
2.07506918064835 0.0341429022699372
2.1041179595406 0.0403185512467573
2.13242663089795 0.0468547611995185
2.16003633315622 0.0537273073771771
2.18698555420797 0.0609144415507723
2.21331035194589 0.0683966489003314
2.23904455365843 0.076156432812676
2.26421993662244 0.0841781241258941
2.28886639194707 0.0924477118320754
2.31301207347211 0.100952692655049
2.33668353330769 0.109681937265674
2.35990584541392 0.11862557119311
2.3827027184561 0.127774868744235
2.4050965990292 0.137122158461528
2.42710876622116 0.146660738837626
2.44875941837669 0.156384803167089
2.47006775282832 0.166289372556326
2.49105203927829 0.176370236234472
2.51172968744214 0.186623898413925
2.53211730950033 0.197047531041526
2.55223077784782 0.207638931861977
2.57208527858141 0.218396487285673
2.59169536112047 0.229319139615053
2.61107498431777 0.240406358238101
2.63023755938205 0.25165811444575
2.64919598990364 0.263074859572528
2.66796270924673 0.274657506197638
2.68654971554793 0.286407412177382
2.70496860453879 0.298326367310059
2.72323060039094 0.310416582461601
2.74134658476529 0.322680681004769
2.75932712423133 0.335121692447031
2.77718249620913 0.34774304814265
2.7949227135744 0.360548579003311
2.81255754805606 0.373542515139068
2.83009655254648 0.386729487377729
2.8475490824357 0.40011453062626
2.86492431607354 0.413703089052545
2.88223127445689 0.427501023080069
2.89947884023345 0.441514618202019
2.91667577610827 0.455750595634989
2.93383074273493 0.470216124846229
2.95095231616918 0.484918838002197
2.9680490049601 0.499866846400319
2.98512926695071 0.515068758960484
3.00220152585803 0.530533702868007
3.01927418770102 0.546271346475815
3.03635565714338 0.562291924590589
3.05345435381776 0.578606266285772
3.07057872869751 0.595225825403896
3.08773728058227 0.612162713931816
3.10493857276456 0.629429738455528
3.12219124994525 0.647040439926397
3.13950405546769 0.66500913699833
3.15688584894212 0.683350973225945
3.17434562433463 0.702081968447563
3.19189252859775 0.721219074714305
3.20953588092365 0.74078023716833
3.2272851927048 0.760784460319745
3.24515018829193 0.781251880223811
3.26314082664439 0.802203843118404
3.28126732397433 0.823662991147251
3.29954017749289 0.84565335586827
3.31797019037445 0.868200460329574
3.3365684980636 0.891331430589777
3.35534659605919 0.915075117665785
3.37431636932059 0.939462231012099
3.39349012345325 0.964525484773035
3.41288061784381 0.990299758205743
3.43250110092997 1.01682227185039
3.45236534780637 1.04413278122799
3.47248770038596 1.0722737900803
3.49288311035621 1.10129078543427
3.51356718519172 1.13123249708274
3.53455623750899 1.16215118442857
3.55586733807625 1.19410295405071
3.57751837282086 1.22714811182666
3.59952810420962 1.26135155399816
3.62191623741314 1.29678320220952
3.64470349170548 1.33351848829706
3.66791167759322 1.37163889548403
3.69156378021585 1.41123256366164
3.71568404961134 1.45239496764274
3.74029809849656 1.49522967869592
3.76543300827359 1.5398492213467
3.79111744403753 1.58637603942271
3.8173817794315 1.63494358768524
3.84425823226689 1.68569756821023
3.87178101190281 1.73879733405708
3.8999864794549 1.7944174868144
};
\addplot [thick, red]
table {%
3.8999864794549 1.7944174868144
3.92176619709338 1.83883840928269
3.94152331452148 1.8810987662297
3.95941696474267 1.92135094361964
3.975590602409 1.95973376515562
3.99017375984889 1.99637392933543
4.00328357848141 2.03138727046712
4.01502614762042 2.06487986795842
4.02549767764561 2.09694902446803
4.03478553034986 2.12768413040566
4.042969125807 2.15716742967833
4.0501207422115 2.18547469941064
4.05630622272075 2.21267585454362
4.06158560129759 2.23883548667941
4.06601365783878 2.26401334523934
4.06964041142929 2.2882647679012
4.07251155933752 2.31164106634436
4.07466886832698 2.33418987253261
4.0761505239745 2.35595545008191
4.07699144292954 2.37697897467538
4.07722355240236 2.39729878698488
4.07687604061451 2.4169506211266
4.07597558146819 2.43596781130391
4.07454653628024 2.45438147896847
4.07261113507171 2.4722207025503
4.0701896395968 2.48951267156436
4.06730049002877 2.50628282668975
4.0639604369884 2.52255498723279
4.06018466039937 2.53835146722389
4.05598687647825 2.55369318125694
4.05137943401291 2.56859974105569
4.04637340094781 2.58308954364277
4.0409786421759 2.59717985189069
4.03520388933195 2.61088686814957
4.02905680328976 2.62422580157115
4.02254402998365 2.63721092968216
4.01567125010187 2.64985565470114
4.00844322313468 2.6621725550402
4.00086382620185 2.67417343238601
3.99293608803236 2.68586935471277
3.98466221842207 2.69727069554182
3.97604363345271 2.70838716972897
3.96708097671712 2.71922786602971
3.95777413675987 2.72980127666524
3.94812226091038 2.74011532408635
3.93812376565501 2.75017738511002
3.92777634366673 2.75999431258161
3.91707696758396 2.76957245469665
3.90602189060525 2.77891767209774
3.89460664394174 2.78803535284534
3.88282603114588 2.79693042534491
3.87067411931156 2.80560736929804
3.85814422711755 2.8140702247304
3.84522890966315 2.822322599135
3.83191994002112 2.83036767275589
3.81820828740874 2.83820820202303
3.80408409185281 2.84584652113589
3.78953663519785 2.85328454177891
3.77455430827887 2.86052375093801
3.75912457405057 2.86756520677221
3.74323392643252 2.87440953247917
3.72686784459577 2.88105690807685
3.71001074237854 2.88750706000617
3.69264591247769 2.89375924844061
3.67475546501774 2.89981225216841
3.65632026004931 2.9056643508906
3.63731983347405 2.91131330475401
3.6177323158319 2.91675633091115
3.59753434331855 2.92199007686899
3.57670096032468 2.92701059035577
3.55520551270358 2.9318132853972
3.53301953087784 2.93639290425205
3.51011260178809 2.94074347481003
3.48645222856505 2.94485826300166
3.46200367666897 2.94872971970992
3.43672980508444 2.95234942160506
3.41059088098187 2.9557080052465
3.38354437605597 2.958795093707
3.35554474252187 2.96159921487327
3.32654316648806 2.96410771046088
3.29648729612544 2.96630663464848
3.26532094170815 2.96818064108264
3.23298374420686 2.96971285682801
3.19941080866064 2.97088474163301
3.16453229802837 2.97167593064434
3.12827298261399 2.9720640584286
3.09055173945606 2.97202456183924
3.05128099525455 2.97153045889366
3.01036610545598 2.97055210038838
2.96770466100618 2.96905689046853
2.92318571297924 2.96700897176615
2.87668890376465 2.96436887001276
2.82808349169865 2.96109309219412
2.77722725390664 2.95713367132285
2.7239652496167 2.95243764972519
2.66812842322888 2.94694649133342
2.60953202288372 2.94059541179584
2.54797380604537 2.9333126132024
2.48323199854873 2.9250184078015
2.41506296747163 2.91562421215904
};
\addplot [thick, red]
table {%
2.41506296747163 2.91562421215904
2.32466644476315 2.90261963380233
2.2382880150848 2.88996986884893
2.15565075729209 2.87765464263855
2.0765018002827 2.86565504799535
2.00060981190271 2.85395342764622
1.92776279172923 2.84253326830415
1.85776612614472 2.83137910508859
1.7904408704428 2.82047643512243
1.72562222797561 2.80981163929048
1.66315820075918 2.79937191126903
1.60290838964968 2.78914519304425
1.54474292531361 2.7791201162306
1.48854151384027 2.76928594858183
1.43419258306724 2.75963254515749
1.38159251757595 2.75015030366981
1.33064497192072 2.74083012358906
1.281260253025 2.73166336863284
1.23335476385169 2.72264183230576
1.18685050146062 2.71375770619206
1.14167460343145 2.70500355073546
1.09775893737629 2.69637226826858
1.0550397289104 2.68785707807879
1.01345722400752 2.67945149331903
0.972955382150343 2.67114929959162
0.933481597107706 2.66294453504983
0.894986442536753 2.65483147187727
0.857423439928796 2.64680459901832
0.820748846697624 2.63885860604501
0.784921462454702 2.63098836805599
0.749902451731374 2.62318893151286
0.715655181597985 2.61545550092747
0.682145072797137 2.60778342632108
0.649339463156097 2.60016819138302
0.617207482174115 2.59260540226245
0.58571993579637 2.58509077693191
0.554849200489238 2.57762013506605
0.524569125823251 2.5701893883832
0.494854944851896 2.5627945314008
0.465683191647443 2.55543163255931
0.437031625420571 2.54809682567177
0.40887916070926 2.54078630165874
0.381205803175482 2.53349630053047
0.353992590596018 2.52622310358017
0.327221538677079 2.51896302575348
0.300875591361848 2.51171240816079
0.274938575336043 2.50446761070006
0.249395158469604 2.49722500475844
0.224230811963048 2.48998096596175
0.199431775995254 2.48273186694102
0.174985028695742 2.47547407008567
0.150878258289295 2.46820392025244
0.127099838284167 2.46091773739924
0.103638805597584 2.45361180911229
0.080484841533816 2.4462823829941
0.0576282555512356 2.43892565887916
0.0350599717755258 2.43153778084234
0.012771518236961 2.42411482896415
-0.00924498116945613 2.41665281081455
-0.0309968119808453 2.40914765261532
-0.0524906716781494 2.40159519003817
-0.073732669347596 2.39399115859334
-0.0947283224025554 2.38633118355975
-0.115482550250725 2.37861076940454
-0.135999664763789 2.37082528863539
-0.156283357376748 2.36296997002447
-0.176336682611292 2.3550398861377
-0.196162037781642 2.34702994009679
-0.215761138601449 2.33893485149522
-0.235134990366123 2.33074914138167
-0.254283854335571 2.32246711621582
-0.273207208886941 2.31408285069233
-0.291903704944585 2.30559016931792
-0.310371115124047 2.29698262661432
-0.328606275947 2.28825348580675
-0.346605022393323 2.27939569584183
-0.36436211395309 2.27040186656179
-0.381871151222993 2.26126424184239
-0.399124481956349 2.25197467047944
-0.416113095320306 2.2425245745842
-0.432826502934914 2.23290491521881
-0.449252605062214 2.22310615497091
-0.465377540074789 2.2131182171291
-0.48118551505652 2.20293044107886
-0.496658615066984 2.19253153348971
-0.511776588226788 2.18190951480931
-0.52651660334467 2.17105166051567
-0.540852976296598 2.15994443650555
-0.554756860768565 2.14857342791209
-0.568195898271216 2.13692326054636
-0.581133821505515 2.12497751404377
-0.593530004179381 2.1127186256641
-0.605338949215217 2.10012778353932
-0.616509705910532 2.08718480798373
-0.626985204972636 2.07386801926972
-0.636701498387825 2.06015409002475
-0.645586888736087 2.04601788011336
-0.653560929738245 2.03143225152308
-0.660533276416719 2.01636786036457
-0.66640235912991 2.00079292261027
};
\addplot [thick, red]
table {%
-0.666402359129909 2.00079292261027
-0.676594256781095 1.9696237615758
-0.686038692404015 1.93958138491022
-0.69479269130543 1.91059297817344
-0.702907807479289 1.88259159494339
-0.710430728109114 1.85551557332838
-0.71740380153592 1.82930802011869
-0.723865499518689 1.8039163536315
-0.729850822923172 1.77929189762502
-0.735391658571655 1.75538951976383
-0.740517093818196 1.7321673090472
-0.745253694438225 1.70958628739585
-0.749625750603954 1.68761015125449
-0.753655495030031 1.66620503962974
-0.757363296794816 1.64533932546027
-0.760767833853112 1.62498342762335
-0.76388624684128 1.60510964123058
-0.766734276422989 1.5856919841637
-0.769326386123285 1.56670605805828
-0.771675872341982 1.54812892216408
-0.773794963017432 1.52993897870165
-0.775694906223024 1.51211586850008
-0.777386049816303 1.49464037584405
-0.778877913120536 1.47749434158294
-0.780179251497477 1.46066058366319
-0.781298114565163 1.44412282433989
-0.782241898723537 1.42786562340635
-0.783017394571458 1.41187431685291
-0.783630829729559 1.39613496042999
-0.784087907523079 1.38063427764637
-0.784393841925918 1.36535961178289
-0.784553389120809 1.35029888154543
-0.78457087598965 1.33544054001918
-0.784450225812151 1.32077353662056
-0.784194981419094 1.30628728177297
-0.783808326018394 1.29197161405937
-0.783293101887134 1.27781676962855
-0.782651827100441 1.26381335365286
-0.781886710448195 1.24995231365408
-0.780999664672669 1.23622491453094
-0.779992318144162 1.22262271513657
-0.778866025077143 1.20913754626757
-0.777621874376218 1.19576148993855
-0.776260697189217 1.18248685982605
-0.774783073233616 1.16930618277607
-0.773189335952292 1.15621218127719
-0.771479576545085 1.14319775680949
-0.769653646913715 1.13025597398573
-0.767711161549136 1.11738004540794
-0.765651498382316 1.10456331716732
-0.763473798611635 1.09179925492076
-0.761176965512457 1.07908143048118
-0.758759662226909 1.06640350886286
-0.756220308524407 1.05375923572629
-0.753557076515874 1.04114242516992
-0.750767885296862 1.02854694781881
-0.747850394486831 1.01596671916241
-0.744801996623508 1.00339568809562
-0.741619808362523 0.990827825618733
-0.738300660423248 0.97825711365342
-0.734841086211836 0.965677533932783
-0.731237309041792 0.953083056924371
-0.72748522786083 0.940467630745682
-0.72358040138013 0.927825170031945
-0.719518030488292 0.915149544716181
-0.715292938817015 0.902434568681439
-0.710899551308728 0.889673988244865
-0.706331870617656 0.876861470432804
-0.701583451155004 0.863990591005511
-0.696647370565695 0.851054822189255
-0.691516198398032 0.838047520072625
-0.686181961698416 0.824961911622754
-0.680636107230325 0.811791081275907
-0.674869459979586 0.798527957055513
-0.66887217756599 0.785165296169265
-0.662633700133639 0.771695670035311
-0.656142695238376 0.758111448686022
-0.649386997189085 0.744404784496172
-0.642353540229483 0.730567595180858
-0.635028284866837 0.716591546007024
-0.627396136562215 0.702468031161269
-0.619440855891541 0.688188154215675
-0.6111449591656 0.673742707632978
-0.602489608357571 0.659122151252574
-0.593454489025508 0.644316589699921
-0.584017674730708 0.629315748664065
-0.57415547623658 0.614108949991782
-0.563842273521135 0.598685085552441
-0.553050328343199 0.583032589835971
-0.541749574760065 0.567139411257768
-0.529907384593385 0.550992982160113
-0.517488304369348 0.534580187520739
-0.504453759704946 0.517887332407112
-0.49076172245782 0.500900108251736
-0.476366335182518 0.483603558071596
-0.461217486516147 0.465982040817024
-0.44526033002077 0.448019195115452
-0.428434737700849 0.429697902778994
-0.410674677844797 0.411000252577814
-0.391907504952173 0.391907504952173
};
\addplot [thick, red]
table {%
-0.391907504952173 0.391907504952173
-0.379337184220925 0.379759855114633
-0.366522788394565 0.36816266722525
-0.353496166142432 0.357077807642627
-0.34028498561328 0.346470473061307
-0.326913261551256 0.336308841601781
-0.313401809403652 0.326563766243975
-0.299768637375157 0.317208504796985
-0.286029285595747 0.308218481482675
-0.27219712009652 0.29957107594778
-0.258283588070096 0.291245436135314
-0.24429843988237 0.283222311962673
-0.230249922462161 0.275483907188481
-0.21614494799425 0.268013747216954
-0.20198924125454 0.260796560898894
-0.187787468433667 0.253818174651862
-0.173543349881031 0.247065417446173
-0.159259758851586 0.240526035394686
-0.144938808042001 0.234188614847938
-0.130581925451962 0.228042513036522
-0.116189920893237 0.222077795423258
-0.101763044287405 0.216285179031637
-0.0873010367379649 0.210655981106856
-0.0728031752297358 0.205182072543431
-0.0582683116943922 0.199855835580869
-0.0436949070829845 0.19467012532743
-0.0290810610017388 0.189618234723146
-0.0144245373944072 0.184693862597787
0.000277213308820551 0.179891084518477
0.0150270352107584 0.175204326155843
0.0298280508177485 0.17062833892756
0.0446836474857278 0.166158177704571
0.0595974662028413 0.161789180388514
0.0745733925016822 0.157516949189446
0.0896155493225128 0.153337333451128
0.104728291673833 0.149246413887249
0.119916202958865 0.145240488106305
0.135184092856362 0.141316057315562
0.150536996661903 0.13746981410593
0.165980176011934 0.133698631229725
0.18151912092735 0.129999551292417
0.197159553126793 0.126369777287622
0.212907430572162 0.122806663912012
0.228768953220302 0.119307709603448
0.244750569965645 0.115870549251699
0.260858986768858 0.112492947536625
0.277101175976442 0.109172792853708
0.29348438684583 0.105908091791464
0.31001615730004 0.102696964129522
0.326704326945382 0.09953763833012
0.343557051395246 0.0964284474994985
0.360582817952778 0.0933678257991364
0.377790462715245 0.0903543052901372
0.395189189173399 0.08738651319723
0.412788588390131 0.0844631695819595
0.430598660854399 0.0815830854176539
0.44862984011885 0.07874516106176
0.466893018343 0.0759483851241274
0.485399573878291 0.073191833732865
0.50416140104713 0.0704746702025017
0.523190942285212 0.067796145112405
0.542501222835299 0.0651555968067888
0.562105888201381 0.062552452331209
0.582019244595052 0.0599862288242598
0.602256302631319 0.0574565353872837
0.622832824559171 0.054963075459375
0.643765375343571 0.0525056497298151
0.665071377950444 0.0500841596254515
0.686769173225219 0.0476986114164522
0.708878084799147 0.0453491209904698
0.731418489506604 0.0430359193526166
0.754411893851583 0.0407593589169104
0.777881017123556 0.0385199206641624
0.801849881832706 0.036318222251783
0.826343912213473 0.0341550271728874
0.851390041634674 0.0320312550756149
0.877016829855689 0.0299479933689877
0.903254591183279 0.0279065102592389
0.930135534714443 0.0259082693806951
0.957693917999948 0.023954946208433
0.98596621563364 0.0220484464665357
1.01499130446762 0.0201909267764467
1.04481066737716 0.0183848178253653
1.07546861775609 0.0166328503756716
1.10701254721949 0.0149380844840098
1.13949319933189 0.013303942354072
1.17296497257413 0.0117342453117572
1.20748625621977 0.010233255466893
1.24311980332384 0.00880572271420144
1.27993314564585 0.00745693783010948
1.3179990560524 0.00619279254437188
1.35739606479071 0.00501984760992602
1.39820903701803 0.0039454100653763
1.44052982014065 0.00297762108746646
1.48445797089572 0.00212555607246123
1.5301015737418 0.00139933887376609
1.57757816406271 0.000810272468455886
1.62701577199733 0.000370988740228229
1.67855410546653 9.56205662593357e-05
1.73234589427463 -6.66133814775094e-16
};
\node[inner sep=1.5pt,circle,draw=black,fill=perso] (A) at (axis cs:4.62,3.23){};
\draw[right,color=perso](A) node {\small $\mathsf{X}$};

\node (K)at (axis cs:1.5,1.3){};
\draw[color=perso](K) node {\small $S_{0}$};		

\end{axis}


\end{tikzpicture}


==> Figure_S2.txt <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{amber}{RGB}{34,139,34}
	
	\begin{axis}[axis lines=none,
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xmin=-1.281, xmax=6.5,
		xtick style={color=black},
		y grid style={darkgray176},
		ymin=-0.163496409913397, ymax=4.,
		ytick style={color=black}
		]
		\addplot [thick, perso]
		table {%
			0 0
			3 0
			4.27 2.54
			4.3 2.8
			4.2 3
			3.71 3.1
			-0.5 2.5
			-1 1
			0 0
		};
		\addplot [thick, black]
		table {%
			4.27 2.54
			4.62 3.23
			3.71 3.1
		};
		
		\addplot [thick, red]
		table {%
			1.73234589427463 0
			1.77185796080204 0.000437815591761426
			1.8100022940628 0.00169863724084383
			1.84686588303417 0.00370997510410045
			1.8825288465051 0.00640711931600503
			1.91706510653962 0.00973223257384532
			1.95054298490444 0.0136335622077721
			1.98302573253656 0.0180647543731782
			2.014572000653 0.0229842557710019
			2.04523626086867 0.0283547905906827
			2.07506918064835 0.0341429022699372
			2.1041179595406 0.0403185512467573
			2.13242663089795 0.0468547611995185
			2.16003633315622 0.0537273073771771
			2.18698555420797 0.0609144415507723
			2.21331035194589 0.0683966489003314
			2.23904455365843 0.076156432812676
			2.26421993662244 0.0841781241258941
			2.28886639194707 0.0924477118320754
			2.31301207347211 0.100952692655049
			2.33668353330769 0.109681937265674
			2.35990584541392 0.11862557119311
			2.3827027184561 0.127774868744235
			2.4050965990292 0.137122158461528
			2.42710876622116 0.146660738837626
			2.44875941837669 0.156384803167089
			2.47006775282832 0.166289372556326
			2.49105203927829 0.176370236234472
			2.51172968744214 0.186623898413925
			2.53211730950033 0.197047531041526
			2.55223077784782 0.207638931861977
			2.57208527858141 0.218396487285673
			2.59169536112047 0.229319139615053
			2.61107498431777 0.240406358238101
			2.63023755938205 0.25165811444575
			2.64919598990364 0.263074859572528
			2.66796270924673 0.274657506197638
			2.68654971554793 0.286407412177382
			2.70496860453879 0.298326367310059
			2.72323060039094 0.310416582461601
			2.74134658476529 0.322680681004769
			2.75932712423133 0.335121692447031
			2.77718249620913 0.34774304814265
			2.7949227135744 0.360548579003311
			2.81255754805606 0.373542515139068
			2.83009655254648 0.386729487377729
			2.8475490824357 0.40011453062626
			2.86492431607354 0.413703089052545
			2.88223127445689 0.427501023080069
			2.89947884023345 0.441514618202019
			2.91667577610827 0.455750595634989
			2.93383074273493 0.470216124846229
			2.95095231616918 0.484918838002197
			2.9680490049601 0.499866846400319
			2.98512926695071 0.515068758960484
			3.00220152585803 0.530533702868007
			3.01927418770102 0.546271346475815
			3.03635565714338 0.562291924590589
			3.05345435381776 0.578606266285772
			3.07057872869751 0.595225825403896
			3.08773728058227 0.612162713931816
			3.10493857276456 0.629429738455528
			3.12219124994525 0.647040439926397
			3.13950405546769 0.66500913699833
			3.15688584894212 0.683350973225945
			3.17434562433463 0.702081968447563
			3.19189252859775 0.721219074714305
			3.20953588092365 0.74078023716833
			3.2272851927048 0.760784460319745
			3.24515018829193 0.781251880223811
			3.26314082664439 0.802203843118404
			3.28126732397433 0.823662991147251
			3.29954017749289 0.84565335586827
			3.31797019037445 0.868200460329574
			3.3365684980636 0.891331430589777
			3.35534659605919 0.915075117665785
			3.37431636932059 0.939462231012099
			3.39349012345325 0.964525484773035
			3.41288061784381 0.990299758205743
			3.43250110092997 1.01682227185039
			3.45236534780637 1.04413278122799
			3.47248770038596 1.0722737900803
			3.49288311035621 1.10129078543427
			3.51356718519172 1.13123249708274
			3.53455623750899 1.16215118442857
			3.55586733807625 1.19410295405071
			3.57751837282086 1.22714811182666
			3.59952810420962 1.26135155399816
			3.62191623741314 1.29678320220952
			3.64470349170548 1.33351848829706
			3.66791167759322 1.37163889548403
			3.69156378021585 1.41123256366164
			3.71568404961134 1.45239496764274
			3.74029809849656 1.49522967869592
			3.76543300827359 1.5398492213467
			3.79111744403753 1.58637603942271
			3.8173817794315 1.63494358768524
			3.84425823226689 1.68569756821023
			3.87178101190281 1.73879733405708
			3.8999864794549 1.7944174868144
		};
		\addplot [thick, red]
		table {%
			3.8999864794549 1.7944174868144
			3.92176619709338 1.83883840928269
			3.94152331452148 1.8810987662297
			3.95941696474267 1.92135094361964
			3.975590602409 1.95973376515562
			3.99017375984889 1.99637392933543
			4.00328357848141 2.03138727046712
			4.01502614762042 2.06487986795842
			4.02549767764561 2.09694902446803
			4.03478553034986 2.12768413040566
			4.042969125807 2.15716742967833
			4.0501207422115 2.18547469941064
			4.05630622272075 2.21267585454362
			4.06158560129759 2.23883548667941
			4.06601365783878 2.26401334523934
			4.06964041142929 2.2882647679012
			4.07251155933752 2.31164106634436
			4.07466886832698 2.33418987253261
			4.0761505239745 2.35595545008191
			4.07699144292954 2.37697897467538
			4.07722355240236 2.39729878698488
			4.07687604061451 2.4169506211266
			4.07597558146819 2.43596781130391
			4.07454653628024 2.45438147896847
			4.07261113507171 2.4722207025503
			4.0701896395968 2.48951267156436
			4.06730049002877 2.50628282668975
			4.0639604369884 2.52255498723279
			4.06018466039937 2.53835146722389
			4.05598687647825 2.55369318125694
			4.05137943401291 2.56859974105569
			4.04637340094781 2.58308954364277
			4.0409786421759 2.59717985189069
			4.03520388933195 2.61088686814957
			4.02905680328976 2.62422580157115
			4.02254402998365 2.63721092968216
			4.01567125010187 2.64985565470114
			4.00844322313468 2.6621725550402
			4.00086382620185 2.67417343238601
			3.99293608803236 2.68586935471277
			3.98466221842207 2.69727069554182
			3.97604363345271 2.70838716972897
			3.96708097671712 2.71922786602971
			3.95777413675987 2.72980127666524
			3.94812226091038 2.74011532408635
			3.93812376565501 2.75017738511002
			3.92777634366673 2.75999431258161
			3.91707696758396 2.76957245469665
			3.90602189060525 2.77891767209774
			3.89460664394174 2.78803535284534
			3.88282603114588 2.79693042534491
			3.87067411931156 2.80560736929804
			3.85814422711755 2.8140702247304
			3.84522890966315 2.822322599135
			3.83191994002112 2.83036767275589
			3.81820828740874 2.83820820202303
			3.80408409185281 2.84584652113589
			3.78953663519785 2.85328454177891
			3.77455430827887 2.86052375093801
			3.75912457405057 2.86756520677221
			3.74323392643252 2.87440953247917
			3.72686784459577 2.88105690807685
			3.71001074237854 2.88750706000617
			3.69264591247769 2.89375924844061
			3.67475546501774 2.89981225216841
			3.65632026004931 2.9056643508906
			3.63731983347405 2.91131330475401
			3.6177323158319 2.91675633091115
			3.59753434331855 2.92199007686899
			3.57670096032468 2.92701059035577
			3.55520551270358 2.9318132853972
			3.53301953087784 2.93639290425205
			3.51011260178809 2.94074347481003
			3.48645222856505 2.94485826300166
			3.46200367666897 2.94872971970992
			3.43672980508444 2.95234942160506
			3.41059088098187 2.9557080052465
			3.38354437605597 2.958795093707
			3.35554474252187 2.96159921487327
			3.32654316648806 2.96410771046088
			3.29648729612544 2.96630663464848
			3.26532094170815 2.96818064108264
			3.23298374420686 2.96971285682801
			3.19941080866064 2.97088474163301
			3.16453229802837 2.97167593064434
			3.12827298261399 2.9720640584286
			3.09055173945606 2.97202456183924
			3.05128099525455 2.97153045889366
			3.01036610545598 2.97055210038838
			2.96770466100618 2.96905689046853
			2.92318571297924 2.96700897176615
			2.87668890376465 2.96436887001276
			2.82808349169865 2.96109309219412
			2.77722725390664 2.95713367132285
			2.7239652496167 2.95243764972519
			2.66812842322888 2.94694649133342
			2.60953202288372 2.94059541179584
			2.54797380604537 2.9333126132024
			2.48323199854873 2.9250184078015
			2.41506296747163 2.91562421215904
		};
		\addplot [thick, red]
		table {%
			2.41506296747163 2.91562421215904
			2.32466644476315 2.90261963380233
			2.2382880150848 2.88996986884893
			2.15565075729209 2.87765464263855
			2.0765018002827 2.86565504799535
			2.00060981190271 2.85395342764622
			1.92776279172923 2.84253326830415
			1.85776612614472 2.83137910508859
			1.7904408704428 2.82047643512243
			1.72562222797561 2.80981163929048
			1.66315820075918 2.79937191126903
			1.60290838964968 2.78914519304425
			1.54474292531361 2.7791201162306
			1.48854151384027 2.76928594858183
			1.43419258306724 2.75963254515749
			1.38159251757595 2.75015030366981
			1.33064497192072 2.74083012358906
			1.281260253025 2.73166336863284
			1.23335476385169 2.72264183230576
			1.18685050146062 2.71375770619206
			1.14167460343145 2.70500355073546
			1.09775893737629 2.69637226826858
			1.0550397289104 2.68785707807879
			1.01345722400752 2.67945149331903
			0.972955382150343 2.67114929959162
			0.933481597107706 2.66294453504983
			0.894986442536753 2.65483147187727
			0.857423439928796 2.64680459901832
			0.820748846697624 2.63885860604501
			0.784921462454702 2.63098836805599
			0.749902451731374 2.62318893151286
			0.715655181597985 2.61545550092747
			0.682145072797137 2.60778342632108
			0.649339463156097 2.60016819138302
			0.617207482174115 2.59260540226245
			0.58571993579637 2.58509077693191
			0.554849200489238 2.57762013506605
			0.524569125823251 2.5701893883832
			0.494854944851896 2.5627945314008
			0.465683191647443 2.55543163255931
			0.437031625420571 2.54809682567177
			0.40887916070926 2.54078630165874
			0.381205803175482 2.53349630053047
			0.353992590596018 2.52622310358017
			0.327221538677079 2.51896302575348
			0.300875591361848 2.51171240816079
			0.274938575336043 2.50446761070006
			0.249395158469604 2.49722500475844
			0.224230811963048 2.48998096596175
			0.199431775995254 2.48273186694102
			0.174985028695742 2.47547407008567
			0.150878258289295 2.46820392025244
			0.127099838284167 2.46091773739924
			0.103638805597584 2.45361180911229
			0.080484841533816 2.4462823829941
			0.0576282555512356 2.43892565887916
			0.0350599717755258 2.43153778084234
			0.012771518236961 2.42411482896415
			-0.00924498116945613 2.41665281081455
			-0.0309968119808453 2.40914765261532
			-0.0524906716781494 2.40159519003817
			-0.073732669347596 2.39399115859334
			-0.0947283224025554 2.38633118355975
			-0.115482550250725 2.37861076940454
			-0.135999664763789 2.37082528863539
			-0.156283357376748 2.36296997002447
			-0.176336682611292 2.3550398861377
			-0.196162037781642 2.34702994009679
			-0.215761138601449 2.33893485149522
			-0.235134990366123 2.33074914138167
			-0.254283854335571 2.32246711621582
			-0.273207208886941 2.31408285069233
			-0.291903704944585 2.30559016931792
			-0.310371115124047 2.29698262661432
			-0.328606275947 2.28825348580675
			-0.346605022393323 2.27939569584183
			-0.36436211395309 2.27040186656179
			-0.381871151222993 2.26126424184239
			-0.399124481956349 2.25197467047944
			-0.416113095320306 2.2425245745842
			-0.432826502934914 2.23290491521881
			-0.449252605062214 2.22310615497091
			-0.465377540074789 2.2131182171291
			-0.48118551505652 2.20293044107886
			-0.496658615066984 2.19253153348971
			-0.511776588226788 2.18190951480931
			-0.52651660334467 2.17105166051567
			-0.540852976296598 2.15994443650555
			-0.554756860768565 2.14857342791209
			-0.568195898271216 2.13692326054636
			-0.581133821505515 2.12497751404377
			-0.593530004179381 2.1127186256641
			-0.605338949215217 2.10012778353932
			-0.616509705910532 2.08718480798373
			-0.626985204972636 2.07386801926972
			-0.636701498387825 2.06015409002475
			-0.645586888736087 2.04601788011336
			-0.653560929738245 2.03143225152308
			-0.660533276416719 2.01636786036457
			-0.66640235912991 2.00079292261027
		};
		\addplot [thick, red]
		table {%
			-0.666402359129909 2.00079292261027
			-0.676594256781095 1.9696237615758
			-0.686038692404015 1.93958138491022
			-0.69479269130543 1.91059297817344
			-0.702907807479289 1.88259159494339
			-0.710430728109114 1.85551557332838
			-0.71740380153592 1.82930802011869
			-0.723865499518689 1.8039163536315
			-0.729850822923172 1.77929189762502
			-0.735391658571655 1.75538951976383
			-0.740517093818196 1.7321673090472
			-0.745253694438225 1.70958628739585
			-0.749625750603954 1.68761015125449
			-0.753655495030031 1.66620503962974
			-0.757363296794816 1.64533932546027
			-0.760767833853112 1.62498342762335
			-0.76388624684128 1.60510964123058
			-0.766734276422989 1.5856919841637
			-0.769326386123285 1.56670605805828
			-0.771675872341982 1.54812892216408
			-0.773794963017432 1.52993897870165
			-0.775694906223024 1.51211586850008
			-0.777386049816303 1.49464037584405
			-0.778877913120536 1.47749434158294
			-0.780179251497477 1.46066058366319
			-0.781298114565163 1.44412282433989
			-0.782241898723537 1.42786562340635
			-0.783017394571458 1.41187431685291
			-0.783630829729559 1.39613496042999
			-0.784087907523079 1.38063427764637
			-0.784393841925918 1.36535961178289
			-0.784553389120809 1.35029888154543
			-0.78457087598965 1.33544054001918
			-0.784450225812151 1.32077353662056
			-0.784194981419094 1.30628728177297
			-0.783808326018394 1.29197161405937
			-0.783293101887134 1.27781676962855
			-0.782651827100441 1.26381335365286
			-0.781886710448195 1.24995231365408
			-0.780999664672669 1.23622491453094
			-0.779992318144162 1.22262271513657
			-0.778866025077143 1.20913754626757
			-0.777621874376218 1.19576148993855
			-0.776260697189217 1.18248685982605
			-0.774783073233616 1.16930618277607
			-0.773189335952292 1.15621218127719
			-0.771479576545085 1.14319775680949
			-0.769653646913715 1.13025597398573
			-0.767711161549136 1.11738004540794
			-0.765651498382316 1.10456331716732
			-0.763473798611635 1.09179925492076
			-0.761176965512457 1.07908143048118
			-0.758759662226909 1.06640350886286
			-0.756220308524407 1.05375923572629
			-0.753557076515874 1.04114242516992
			-0.750767885296862 1.02854694781881
			-0.747850394486831 1.01596671916241
			-0.744801996623508 1.00339568809562
			-0.741619808362523 0.990827825618733
			-0.738300660423248 0.97825711365342
			-0.734841086211836 0.965677533932783
			-0.731237309041792 0.953083056924371
			-0.72748522786083 0.940467630745682
			-0.72358040138013 0.927825170031945
			-0.719518030488292 0.915149544716181
			-0.715292938817015 0.902434568681439
			-0.710899551308728 0.889673988244865
			-0.706331870617656 0.876861470432804
			-0.701583451155004 0.863990591005511
			-0.696647370565695 0.851054822189255
			-0.691516198398032 0.838047520072625
			-0.686181961698416 0.824961911622754
			-0.680636107230325 0.811791081275907
			-0.674869459979586 0.798527957055513
			-0.66887217756599 0.785165296169265
			-0.662633700133639 0.771695670035311
			-0.656142695238376 0.758111448686022
			-0.649386997189085 0.744404784496172
			-0.642353540229483 0.730567595180858
			-0.635028284866837 0.716591546007024
			-0.627396136562215 0.702468031161269
			-0.619440855891541 0.688188154215675
			-0.6111449591656 0.673742707632978
			-0.602489608357571 0.659122151252574
			-0.593454489025508 0.644316589699921
			-0.584017674730708 0.629315748664065
			-0.57415547623658 0.614108949991782
			-0.563842273521135 0.598685085552441
			-0.553050328343199 0.583032589835971
			-0.541749574760065 0.567139411257768
			-0.529907384593385 0.550992982160113
			-0.517488304369348 0.534580187520739
			-0.504453759704946 0.517887332407112
			-0.49076172245782 0.500900108251736
			-0.476366335182518 0.483603558071596
			-0.461217486516147 0.465982040817024
			-0.44526033002077 0.448019195115452
			-0.428434737700849 0.429697902778994
			-0.410674677844797 0.411000252577814
			-0.391907504952173 0.391907504952173
		};
		\addplot [thick, red]
		table {%
			-0.391907504952173 0.391907504952173
			-0.379337184220925 0.379759855114633
			-0.366522788394565 0.36816266722525
			-0.353496166142432 0.357077807642627
			-0.34028498561328 0.346470473061307
			-0.326913261551256 0.336308841601781
			-0.313401809403652 0.326563766243975
			-0.299768637375157 0.317208504796985
			-0.286029285595747 0.308218481482675
			-0.27219712009652 0.29957107594778
			-0.258283588070096 0.291245436135314
			-0.24429843988237 0.283222311962673
			-0.230249922462161 0.275483907188481
			-0.21614494799425 0.268013747216954
			-0.20198924125454 0.260796560898894
			-0.187787468433667 0.253818174651862
			-0.173543349881031 0.247065417446173
			-0.159259758851586 0.240526035394686
			-0.144938808042001 0.234188614847938
			-0.130581925451962 0.228042513036522
			-0.116189920893237 0.222077795423258
			-0.101763044287405 0.216285179031637
			-0.0873010367379649 0.210655981106856
			-0.0728031752297358 0.205182072543431
			-0.0582683116943922 0.199855835580869
			-0.0436949070829845 0.19467012532743
			-0.0290810610017388 0.189618234723146
			-0.0144245373944072 0.184693862597787
			0.000277213308820551 0.179891084518477
			0.0150270352107584 0.175204326155843
			0.0298280508177485 0.17062833892756
			0.0446836474857278 0.166158177704571
			0.0595974662028413 0.161789180388514
			0.0745733925016822 0.157516949189446
			0.0896155493225128 0.153337333451128
			0.104728291673833 0.149246413887249
			0.119916202958865 0.145240488106305
			0.135184092856362 0.141316057315562
			0.150536996661903 0.13746981410593
			0.165980176011934 0.133698631229725
			0.18151912092735 0.129999551292417
			0.197159553126793 0.126369777287622
			0.212907430572162 0.122806663912012
			0.228768953220302 0.119307709603448
			0.244750569965645 0.115870549251699
			0.260858986768858 0.112492947536625
			0.277101175976442 0.109172792853708
			0.29348438684583 0.105908091791464
			0.31001615730004 0.102696964129522
			0.326704326945382 0.09953763833012
			0.343557051395246 0.0964284474994985
			0.360582817952778 0.0933678257991364
			0.377790462715245 0.0903543052901372
			0.395189189173399 0.08738651319723
			0.412788588390131 0.0844631695819595
			0.430598660854399 0.0815830854176539
			0.44862984011885 0.07874516106176
			0.466893018343 0.0759483851241274
			0.485399573878291 0.073191833732865
			0.50416140104713 0.0704746702025017
			0.523190942285212 0.067796145112405
			0.542501222835299 0.0651555968067888
			0.562105888201381 0.062552452331209
			0.582019244595052 0.0599862288242598
			0.602256302631319 0.0574565353872837
			0.622832824559171 0.054963075459375
			0.643765375343571 0.0525056497298151
			0.665071377950444 0.0500841596254515
			0.686769173225219 0.0476986114164522
			0.708878084799147 0.0453491209904698
			0.731418489506604 0.0430359193526166
			0.754411893851583 0.0407593589169104
			0.777881017123556 0.0385199206641624
			0.801849881832706 0.036318222251783
			0.826343912213473 0.0341550271728874
			0.851390041634674 0.0320312550756149
			0.877016829855689 0.0299479933689877
			0.903254591183279 0.0279065102592389
			0.930135534714443 0.0259082693806951
			0.957693917999948 0.023954946208433
			0.98596621563364 0.0220484464665357
			1.01499130446762 0.0201909267764467
			1.04481066737716 0.0183848178253653
			1.07546861775609 0.0166328503756716
			1.10701254721949 0.0149380844840098
			1.13949319933189 0.013303942354072
			1.17296497257413 0.0117342453117572
			1.20748625621977 0.010233255466893
			1.24311980332384 0.00880572271420144
			1.27993314564585 0.00745693783010948
			1.3179990560524 0.00619279254437188
			1.35739606479071 0.00501984760992602
			1.39820903701803 0.0039454100653763
			1.44052982014065 0.00297762108746646
			1.48445797089572 0.00212555607246123
			1.5301015737418 0.00139933887376609
			1.57757816406271 0.000810272468455886
			1.62701577199733 0.000370988740228229
			1.67855410546653 9.56205662593357e-05
			1.73234589427463 -6.66133814775094e-16
		};
		\node[inner sep=1.5pt,circle,draw=black,fill=perso] (A) at (axis cs:4.62,3.23){};
		\draw[right,color=perso](A) node {\small $\mathsf{X}$};
		
		\node (K)at (axis cs:1.5,1.3){};
		\draw[color=perso](K) node {\small $S_{0}$};		
		
	\end{axis}
	
	
\end{tikzpicture}


==> Figure_octogone.txt <==
	\begin{tikzpicture}[scale=3.5]

	
	\def\R{0.6}
	\def\K{8}
	\def\alphaK{180/\K}
	
	\draw[perso,thick](0,0)--(0.455090,0.000000)--(0.776887,0.321797)--(0.776887,0.776887)--(0.455090,1.098684)--(0.000000,1.098684)--(-0.321797,0.776887)--(-0.321797,0.321797)--(0,0);
	
	\node (a1) at (0,0) {};
	\node (a2) at (0.455090,0.000000) {};
	\node (a3) at (0.776887,0.321797) {};
	\node (a4) at (0.776887,0.776887) {};
	\node (a5) at (0.455090,1.098684) {};
	\node (a6) at (0.000000,1.098684) {};
	\node (a7) at (-0.321797,0.776887) {};
	\node (a8) at (-0.321797,0.321797) {};
	
	\foreach \x [remember=\x as \y (initially \K)] in {1,2,...,\K} { 
	%point de l'hexagone intérieur et tracé de l'hexagone extérieur
	\path[draw=perso] (a\x) -- (a\y) node[midway, circle, fill=white, inner sep = 0.0001pt] (b\x) {}; 
	}
	\foreach \x [remember=\x as \y (initially \K)] in {1,2,...,\K} { 
	%tracé de l'hexagone intérieur
	\path[draw=white,dashed] (b\x) -- (b\y) node[midway] (c\x) {}; 
	}
	\foreach \i in {1,2,...,\K} {
	\begin{scope}[shift={(c\i)},rotate=67.5+360*\i/\K] 
	\draw[thick,red] plot[ domain=-{cos(180/\K)*sin(180/\K)}:{cos(180/\K)*sin(180/\K)}] ({\x*\R},{-\R*\x*\x/2/cos(\alphaK)/cos(\alphaK)+\R*sin(\alphaK)*sin(\alphaK)/2}); 
	\end{scope}
	}
	
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.185235,0.026023){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.215382,0.026242){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.312429,0.036071){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.348603,0.042879){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.360606,0.045377){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.389819,0.055116){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.423449,0.067254){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.426778,0.068861){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.456322,0.083486){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.480554,0.096739){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.482531,0.097993){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.528678,0.129749){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.546491,0.144448){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.560064,0.156033){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.584984,0.178691){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.603752,0.197028){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.607743,0.201806){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.615440,0.211614){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.624306,0.226221){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.633223,0.243742){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.637267,0.254927){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.653168,0.299712){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.661291,0.323367){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.706741,0.473266){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.713204,0.498770){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.722643,0.551044){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.723156,0.567010){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.724735,0.631203){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.722834,0.686894){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.716985,0.731149){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.716231,0.735356){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.713311,0.746364){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.700969,0.790832){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.690285,0.813382){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.682610,0.828534){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.676009,0.841297){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.661734,0.868003){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.651842,0.886362){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.647053,0.894465){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.638204,0.907258){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.627990,0.921733){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.618557,0.933120){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.610286,0.940988){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.587608,0.961299){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.573911,0.970351){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.569754,0.972555){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.508485,0.999161){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.489119,1.007557){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.478645,1.011635){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.468749,1.015455){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.429814,1.029485){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.393496,1.041680){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.355906,1.044602){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.330488,1.045541){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.319714,1.045881){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.261982,1.046579){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.215640,1.046618){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.128715,1.045220){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.093765,1.038423){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.090848,1.037812){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (-0.009672,1.011159){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (-0.070295,0.994479){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (-0.076598,0.991011){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (-0.088502,0.983972){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (-0.130887,0.946407){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (-0.145507,0.931454){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (-0.152673,0.923103){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (-0.177316,0.888144){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (-0.197980,0.855754){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (-0.222945,0.809634){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (-0.252082,0.746207){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (-0.270055,0.706679){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (-0.283414,0.664128){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (-0.289899,0.639809){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (-0.300629,0.598673){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (-0.305637,0.577477){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (-0.308226,0.565146){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (-0.315792,0.491111){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (-0.315073,0.458992){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (-0.314486,0.434732){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (-0.312324,0.409753){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (-0.309431,0.393841){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (-0.275097,0.326129){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (-0.254384,0.300403){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (-0.218229,0.265111){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (-0.169148,0.219282){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (-0.162499,0.213225){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (-0.124493,0.180507){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (-0.089456,0.151158){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (-0.049648,0.118759){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (-0.022498,0.102016){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (-0.008110,0.093678){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.049650,0.060516){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.064062,0.052619){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.074831,0.046722){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.087917,0.041431){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.110182,0.032493){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.124080,0.030807){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.151104,0.028249){};

	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.159422,0.027479){};

	
	
\end{tikzpicture}

==> Figure_triangle.txt <==
	\begin{tikzpicture}[scale=2.8]
	\def\R{0.88}
	\def\K{3}
	\def\alphaK{180/\K}
	\draw[perso,thick](0,0)--(1.519671,0.000000)--(0.759836,1.316074)--(0,0);
	
	\node (a1) at (0,0) {};
	\node (a2) at (1.519671,0.000000) {};
	\node (a3) at (0.759836,1.316074) {};

	\foreach \x [remember=\x as \y (initially \K)] in {1,2,...,\K} { 
	%point de l'hexagone intérieur et tracé de l'hexagone extérieur
	\path[draw=perso] (a\x) -- (a\y) node[midway, circle, fill=white, inner sep = 0.0001pt] (b\x) {}; 
	}
	\foreach \x [remember=\x as \y (initially \K)] in {1,2,...,\K} { 
	%tracé de l'hexagone intérieur
	\path[draw=white,dashed] (b\x) -- (b\y) node[midway] (c\x) {}; 
	}
	\foreach \i in {1,2,...,\K} {
	\begin{scope}[shift={(c\i)},rotate=240+360*\i/\K] 
		\draw[thick,red] plot[ domain=-{cos(180/\K)*sin(180/\K)}:{cos(180/\K)*sin(180/\K)}] ({\x*\R},{-\R*\x*\x/2/cos(\alphaK)/cos(\alphaK)+\R*sin(\alphaK)*sin(\alphaK)/2}); 
	\end{scope}
	}
	
	
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.712684,0.000427){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.736001,0.000904){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.745997,0.001143){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.756105,0.001421){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.786041,0.002417){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.791584,0.002696){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.810024,0.003969){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.823395,0.005040){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.831881,0.005725){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.846015,0.006974){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.856436,0.008031){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.885137,0.011133){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.895952,0.012386){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.906964,0.013898){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.933708,0.017915){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.940901,0.019173){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.953425,0.021580){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.969028,0.025114){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.011153,0.034731){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.023405,0.038670){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.052722,0.048265){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.059373,0.050681){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.066307,0.053671){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.077920,0.058758){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.093851,0.065967){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.107867,0.072675){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.115996,0.077066){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.120845,0.079771){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.146312,0.094393){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.154333,0.099034){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.169841,0.108169){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.175380,0.111593){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.186193,0.118517){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.211198,0.134697){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.214248,0.137340){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.215622,0.138664){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.225056,0.148726){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.228622,0.152670){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.235843,0.161610){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.237696,0.164896){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.240468,0.170789){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.240559,0.171029){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.244529,0.184893){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.246686,0.193538){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.248537,0.200955){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.254787,0.228627){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.263646,0.268594){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.265895,0.280024){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.266882,0.292025){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.267028,0.294505){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.267264,0.303208){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.266567,0.323799){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.266162,0.329799){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.264329,0.343995){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.262948,0.351993){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.247406,0.421797){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.245858,0.428092){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.243450,0.437330){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.242094,0.442310){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.232745,0.475333){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.232297,0.476573){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.225926,0.490675){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.220232,0.502176){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.202585,0.534994){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.200353,0.539065){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.198409,0.542089){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.187118,0.559427){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.180154,0.570022){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.154130,0.608147){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.140678,0.627802){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.138956,0.630309){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.126789,0.647247){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.111784,0.668065){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.104964,0.676828){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.104121,0.677897){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.068939,0.722455){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.062586,0.730428){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.044333,0.752332){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.026007,0.774297){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (1.002541,0.800495){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.997600,0.805916){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.975348,0.828973){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.945980,0.858978){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.935539,0.869634){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.929953,0.875134){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.925669,0.879309){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.918975,0.885442){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.911138,0.892599){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.896529,0.905374){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.881909,0.917306){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.877507,0.920577){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.870857,0.925330){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.864748,0.929584){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.864015,0.930084){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.858319,0.933830){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.856109,0.935156){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.826580,0.948773){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.820015,0.951559){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.810052,0.953249){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.766358,0.960023){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.754233,0.961125){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.738178,0.962273){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.729438,0.962584){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.720546,0.961717){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.709112,0.960018){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.704423,0.959112){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.703513,0.958908){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.699307,0.957827){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.694766,0.956486){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.691973,0.955310){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.679914,0.949852){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.672385,0.946046){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.654951,0.936174){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.632591,0.922862){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.618782,0.912331){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.613570,0.908302){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.603971,0.900729){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.590316,0.889715){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.576275,0.878308){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.567237,0.870573){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.560909,0.864960){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.544956,0.850639){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.538181,0.844280){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.510457,0.816774){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.490551,0.796566){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.483474,0.788051){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.482114,0.786361){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.442876,0.735403){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.435790,0.725326){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.421204,0.704184){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.407316,0.683340){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.403220,0.677126){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.392949,0.661463){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.378514,0.639165){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.376740,0.636391){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.372230,0.629248){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.355943,0.602668){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.345873,0.586121){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.335655,0.569147){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.306275,0.515525){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.300415,0.504808){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.294923,0.494327){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.284987,0.474026){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.279340,0.462175){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.273136,0.448933){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.266968,0.435688){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.260808,0.422286){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.250713,0.397782){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.246978,0.388700){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.242965,0.378250){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.238484,0.366306){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.236084,0.359652){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.233114,0.351375){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.225327,0.325366){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.219691,0.303946){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.214979,0.285557){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.211075,0.269568){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.205930,0.239882){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.205591,0.236433){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.204764,0.222549){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.204867,0.220516){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.205233,0.213914){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.205908,0.204686){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.206663,0.199188){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.209128,0.182023){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.210966,0.173938){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.214451,0.161559){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.217218,0.155405){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.218759,0.152294){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.221736,0.146504){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.227394,0.136058){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.232879,0.127279){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.234037,0.125520){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.239277,0.117937){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.241020,0.115685){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.250246,0.104387){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.264421,0.093168){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.268824,0.089692){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.271953,0.087375){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.283391,0.079009){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.296410,0.072249){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.329252,0.059251){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.344277,0.053514){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.363448,0.046286){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.374396,0.042461){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.400732,0.033484){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.409984,0.030403){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.414947,0.028834){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.440321,0.022319){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.453289,0.019576){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.477470,0.014637){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.494022,0.011321){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.503026,0.009882){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.509353,0.008920){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.526650,0.006931){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.551396,0.005362){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.588553,0.003187){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.670185,0.001003){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.674961,0.000877){};
	
	\node[inner sep=1.pt,circle,draw=black,fill=amber] at (0.695546,0.000509){};
	
	
	
\end{tikzpicture}
